Emerging cooperation on the road by myopic local interactions

We study a combinatorial problem inspired by the following scenario: fully autonomous vehicles drive on a multi-lane ($m \geq 2$) road. Each vehicle heads to its own destination and is allowed to exit the road only through a single designated off-ramp lane. However, an individual vehicle has a severely limited memory and sensing capabilities, and, moreover, does not communicate with its peers. In this work we present a distributed algorithm that, nonetheless, allows vehicles to get to the desired lane without collisions and in timely manner.

==> (inline-0) <==
\begin{tabular}{*{9}{c}}
			\toprule

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	main column headers
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{3}{*}[3 pt]{\tabhead{Position}} &
			\multicolumn{3}{c}{\tabhead{Neighborhood}} &
			\multicolumn{5}{c}{\tabhead{Memory state}} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	sub-headers in the multi-column headers
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\cmidrule(lr){2-4}
			\cmidrule(lr){5-9}
			 &
			{$t$} &
			{$t+1$} &
			{$t+2$} &
			{$t$} &
			{$t+1$} &
			{$t+2$} &
			{$t+3$} &
			{$t+4$} \\
			\midrule\midrule \\[-7 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 1
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{2}{*}[2 pt]{1} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{-1/0, 1/0, 0/-1, 0/1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 2, 2, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{1/0, 0/-1, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{2, 2, 3, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			 &
			$011_2$ &
			\multirow{2}{*}[2 pt]{$000_2$} &
			\multirow{2}{*}[2 pt]{$001_2$} &
			\multirow{2}{*}[2 pt]{$010_2$} &
			\multirow{2}{*}[2 pt]{N} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$111_2$ &
			 &
			 &
			 &
			 \\[10 pt]
			\midrule \\ [-5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 4
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{2}{*}[2 pt]{4} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/-1, 0/1, 1/0, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 2, 2, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/-1, 0/1, 1/0, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{0, 2, 2, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			 &
			$010_2$ &
			\multirow{2}{*}[2 pt]{$111_2$} &
			\multirow{2}{*}[2 pt]{$100_2$} &
			\multirow{2}{*}[2 pt]{$101_2$} &
			\multirow{2}{*}[2 pt]{S} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[10 pt]
			\midrule \\ [-5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 8
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{10}{*}[-18 pt]{8} &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{-1/0, 0/-1, 1/0, 0/1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 1, 2, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{-1/0, 0/-1, 1/0, 0/1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 0, 2, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			$010_2$ &
			\multirow{4}{*}[-3 pt]{$111_2$} &
			\multirow{4}{*}[-3 pt]{$100_2$} &
			\multirow{4}{*}[-3 pt]{$101_2$} &
			\multirow{4}{*}[-3 pt]{S} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/-1, 1/0, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{0, 2, 3, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			$010_2$ &
			 &
			 &
			 &
			 \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/-1, 1/0, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 2, 3, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$010_2$ &
			\multirow{2}{*}[2 pt]{$011_2$} &
			\multirow{2}{*}[2 pt]{$100_2$} &
			\multirow{2}{*}[2 pt]{$101_2$} &
			\multirow{2}{*}[2 pt]{S} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$010_2$ &
			\multirow{2}{*}[2 pt]{N} &
			 &
			 &
			 \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$011_2$ &
			\multirow{2}{*}[2 pt]{$000_2$} &
			\multirow{2}{*}[2 pt]{$001_2$} &
			\multirow{2}{*}[2 pt]{$010_2$} &
			\multirow{2}{*}[2 pt]{N} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$111_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			\bottomrule
		\end{tabular}
\begin{tabular}{*{9}{c}}
			\toprule

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	main column headers
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{3}{*}[3 pt]{\tabhead{Position}} &
			\multicolumn{3}{c}{\tabhead{Neighborhood}} &
			\multicolumn{5}{c}{\tabhead{Memory state}} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	sub-headers in the multi-column headers
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\cmidrule(lr){2-4}
			\cmidrule(lr){5-9}
			 &
			{$t$} &
			{$t+1$} &
			{$t+2$} &
			{$t$} &
			{$t+1$} &
			{$t+2$} &
			{$t+3$} &
			{$t+4$} \\
			\midrule\midrule \\[-7 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 1
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{2}{*}[2 pt]{1} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, -1/0, 1/0, 0/-1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 1, 2, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			 &
			$011_2$ &
			\multirow{2}{*}[2 pt]{$000_2$} &
			\multirow{2}{*}[2 pt]{$001_2$} &
			\multirow{2}{*}[2 pt]{$010_2$} &
			\multirow{2}{*}[2 pt]{N} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$111_2$ &
			 &
			 &
			 &
			 \\[10 pt]
			\midrule \\ [-5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 4
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{2}{*}[2 pt]{4} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/-1, -1/0, 0/1, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 1, 2, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			 &
			$010_2$ &
			\multirow{2}{*}[2 pt]{$111_2$} &
			\multirow{2}{*}[2 pt]{$100_2$} &
			\multirow{2}{*}[2 pt]{$101_2$} &
			\multirow{2}{*}[2 pt]{S} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[10 pt]
			\midrule \\ [-5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 8
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{10}{*}[-18 pt]{8} &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 1, 1, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 0, 1, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			$010_2$ &
			\multirow{4}{*}[-3 pt]{$111_2$} &
			\multirow{4}{*}[-3 pt]{$100_2$} &
			\multirow{4}{*}[-3 pt]{$101_2$} &
			\multirow{4}{*}[-3 pt]{S} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			$010_2$ &
			 &
			 &
			 &
			 \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$010_2$ &
			\multirow{2}{*}[2 pt]{$011_2$} &
			\multirow{2}{*}[2 pt]{$100_2$} &
			\multirow{2}{*}[2 pt]{$101_2$} &
			\multirow{2}{*}[2 pt]{S} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$010_2$ &
			\multirow{2}{*}[2 pt]{N} &
			 &
			 &
			 \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$110_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$011_2$ &
			\multirow{2}{*}[2 pt]{$000_2$} &
			\multirow{2}{*}[2 pt]{$001_2$} &
			\multirow{2}{*}[2 pt]{$010_2$} &
			\multirow{2}{*}[2 pt]{N} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$111_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			\bottomrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{*{9}{c}}
			\toprule

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	main column headers
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{3}{*}[3 pt]{\tabhead{Position}} &
			\multicolumn{3}{c}{\tabhead{Neighborhood}} &
			\multicolumn{5}{c}{\tabhead{Memory state}} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	sub-headers in the multi-column headers
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\cmidrule(lr){2-4}
			\cmidrule(lr){5-9}
			 &
			{$t$} &
			{$t+1$} &
			{$t+2$} &
			{$t$} &
			{$t+1$} &
			{$t+2$} &
			{$t+3$} &
			{$t+4$} \\
			\midrule\midrule \\[-7 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 2
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{2}{*}[2 pt]{2} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, 1/0, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 1, 2, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 2, 2, 3}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			 &
			$000_2$ &
			\multirow{2}{*}[2 pt]{$001_2$} &
			\multirow{2}{*}[2 pt]{$010_2$} &
			\multirow{2}{*}[2 pt]{$011_2$} &
			\multirow{2}{*}[2 pt]{N} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$100_2$ &
			 &
			 &
			 &
			 \\[10 pt]
			\midrule \\ [-5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 3
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{2}{*}[2 pt]{3} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{1/0, 0/-1, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 1, 2, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{1/0, 0/-1, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 0, 2, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			 &
			$001_2$ &
			\multirow{2}{*}[2 pt]{$110_2$} &
			\multirow{2}{*}[2 pt]{$111_2$} &
			\multirow{2}{*}[2 pt]{$100_2$} &
			\multirow{2}{*}[2 pt]{S} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$101_2$ &
			 &
			 &
			 &
			 \\[10 pt]
			\midrule \\ [-5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	POSITION 6
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{10}{*}[-18 pt]{6} &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, 1/0, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 1, 1, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, 1/0, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{0, 1, 1, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			$000_2$ &
			\multirow{4}{*}[-3 pt]{$001_2$} &
			\multirow{4}{*}[-3 pt]{$010_2$} &
			\multirow{4}{*}[-3 pt]{$011_2$} &
			\multirow{4}{*}[-3 pt]{N} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$100_2$ &
			 &
			 &
			 &
			 \\[5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, 1/0, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{0, 1, 0, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			$000_2$ &
			 &
			 &
			 &
			 \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$100_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			\multirow{4}{*}[-3 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%

	% model parameters
	\pgfmathtruncatemacro{\memory}{-1}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=1%
							\fill[black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
						\fi%
						\draw (0, 0) rectangle (1, 1);
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%

	\begin{tikzpicture}
		\newcommand{\neighborsCoordinates}{0/1, 1/0, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\renewcommand{\neighbors}{1, 1, 0, 2}
		\DrawNeighborhood{\neighbors}
	\end{tikzpicture}
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$000_2$ &
			\multirow{2}{*}[2 pt]{$001_2$} &
			\multirow{2}{*}[2 pt]{$010_2$} &
			\multirow{2}{*}[2 pt]{$011_2$} &
			\multirow{2}{*}[2 pt]{N} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$100_2$ &
			 &
			 &
			 &
			 \\[5 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$000_2$ &
			\multirow{2}{*}[2 pt]{S} &
			 &
			 &
			 \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$100_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{\adjustbox{max width=\NeighborhoodWidth cm}{%
				}} &
			\multirow{2}{*}[2 pt]{} &
			$001_2$ &
			\multirow{2}{*}[2 pt]{$110_2$} &
			\multirow{2}{*}[2 pt]{$111_2$} &
			\multirow{2}{*}[2 pt]{$100_2$} &
			\multirow{2}{*}[2 pt]{S} \\

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%
			%	Next entry
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			 &
			 &
			 &
			 &
			$101_2$ &
			 &
			 &
			 &
			 \\[10 pt]

			\bottomrule
		\end{tabular}

==> arXiv.masmd/data/Matlab.Data.310.1.ks.Power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.496in,
at={(0.758in,0.551in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{N}_\text{0}$},
ymode=log,
ymin=10,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of N}_\text{0}\text{. On n }\times\text{ 4 grid}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=1.4pt, mark=*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	542.284	91.8059475634124	91.8059475634124\\
2	244.662	46.5257029831485	46.5257029831485\\
3	151.69	29.0484685836295	29.0484685836295\\
4	110.658	21.6869935070482	21.6869935070482\\
5	86.54	18.1984275565518	18.1984275565518\\
6	70.822	14.4302036560511	14.4302036560511\\
7	60.312	13.899966695942	13.899966695942\\
8	50.15	13.966302847585	13.966302847585\\
9	42.854	12.5302313384386	12.5302313384386\\
10	37.27	10.8862353566548	10.8862353566548\\
11	32.474	9.28664673685989	9.28664673685989\\
12	29.932	8.40479965939874	8.40479965939874\\
13	27.746	7.87461129237578	7.87461129237578\\
14	25.436	7.42834197712102	7.42834197712102\\
15	23.57	7.71077246610534	7.71077246610534\\
16	22.474	6.99794730853742	6.99794730853742\\
17	20.236	6.02834852774323	6.02834852774323\\
18	18.766	4.9274540695185	4.9274540695185\\
19	17.396	3.61293379141693	3.61293379141693\\
20	17.428	3.74872269495722	3.74872269495722\\
};
\addlegendentry{$\text{n =  6; }\beta\text{ = -1.170}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	540.813933127647\\
2	240.348046091738\\
3	149.558998025173\\
4	106.815264403481\\
5	82.2712133630353\\
6	66.4668765889655\\
7	55.4979628609517\\
8	47.4707445935744\\
9	41.3596849491935\\
10	36.5628993081708\\
11	32.7047538575175\\
12	29.5391500466537\\
13	26.8983771502206\\
14	24.6643551850822\\
15	22.7516332017034\\
16	21.0969059979684\\
17	19.6523150924083\\
18	18.3810343180678\\
19	17.2542820735733\\
20	16.2492511192267\\
};
\addplot [color=mycolor2, draw=none, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1216.918	157.021255329495	157.021255329495\\
2	510.594	72.7084741169613	72.7084741169613\\
3	347.502	52.111622873184	52.111622873184\\
4	253.512	35.4519327409683	35.4519327409683\\
5	195.372	27.300260519799	27.300260519799\\
6	158.51	24.9037807690557	24.9037807690557\\
7	131.702	20.3927665080465	20.3927665080465\\
8	113.078	19.2342358219741	19.2342358219741\\
9	101.696	17.0216055091233	17.0216055091233\\
10	90.038	16.6114549896675	16.6114549896675\\
11	80.108	16.7870171229964	16.7870171229964\\
12	71.374	15.6792155288203	15.6792155288203\\
13	64.486	14.5769262039399	14.5769262039399\\
14	58.926	12.4998005595312	12.4998005595312\\
15	54.28	12.3905064181654	12.3905064181654\\
16	50.298	11.8788640375098	11.8788640375098\\
17	47.39	11.1093084153305	11.1093084153305\\
18	46.22	10.2392032192515	10.2392032192515\\
19	42.778	10.2592016471494	10.2592016471494\\
20	42.268	9.85568084354293	9.85568084354293\\
};
\addlegendentry{$\text{n =  9; }\beta\text{ = -1.137}$}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1186.33165009797\\
2	539.392663787593\\
3	340.150989462989\\
4	245.247141239001\\
5	190.286342473329\\
6	154.657382934422\\
7	129.791272545265\\
8	111.507190074776\\
9	97.5298059552697\\
10	86.5180130198924\\
11	77.6316705687329\\
12	70.3184963062616\\
13	64.2009713257098\\
14	59.0125537228902\\
15	54.5598590986344\\
16	50.6992798185359\\
17	47.3220080480403\\
18	44.3441442606335\\
19	41.6999884037533\\
20	39.3373821768604\\
};
\addplot [color=mycolor3, draw=none, mark size=1.4pt, mark=oplus, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	2189.89	216.129604431747	216.129604431747\\
2	883.856	100.44922776566	100.44922776566\\
3	644.514	77.2202028192551	77.2202028192551\\
4	446.526	53.7597017762389	53.7597017762389\\
5	352.494	43.3005755583846	43.3005755583846\\
6	284.566	36.9814128149206	36.9814128149206\\
7	242.686	30.7523465386834	30.7523465386834\\
8	205.386	27.2892361347407	27.2892361347407\\
9	182.358	25.6789535087903	25.6789535087903\\
10	160.584	22.8388741479235	22.8388741479235\\
11	146.08	19.7070122714056	19.7070122714056\\
12	132.904	17.682650713978	17.682650713978\\
13	122.696	19.1003988039239	19.1003988039239\\
14	112.134	18.1512252466855	18.1512252466855\\
15	102.302	18.8195416068666	18.8195416068666\\
16	94.7	17.9355895008077	17.9355895008077\\
17	88.546	17.3104357649582	17.3104357649582\\
18	81.26	15.1685387937756	15.1685387937756\\
19	75.444	14.1947118212162	14.1947118212162\\
20	71.766	13.7045566782547	13.7045566782547\\
};
\addlegendentry{$\text{n = 12; }\beta\text{ = -1.124}$}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	2113.34825126404\\
2	969.462597019813\\
3	614.548754994372\\
4	444.72449179081\\
5	346.049080528073\\
6	281.913798000772\\
7	237.055392521466\\
8	204.009803169902\\
9	178.707021920897\\
10	158.744135096714\\
11	142.613617075689\\
12	129.323164122182\\
13	118.193668134444\\
14	108.745132911224\\
15	100.628957616557\\
16	93.5860303574185\\
17	87.4198589147459\\
18	81.9788094430175\\
19	77.1440501155891\\
20	72.8211743523458\\
};
\addplot [color=mycolor4, draw=none, mark size=1.4pt, mark=diamond*, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	3416.102	349.98500339472	349.98500339472\\
2	1380.54	140.347151898755	140.347151898755\\
3	1020.878	114.191060563536	114.191060563536\\
4	705.474	67.3897029829949	67.3897029829949\\
5	559.888	58.5761537451475	58.5761537451475\\
6	451.902	50.2093851856547	50.2093851856547\\
7	381.442	43.0644136549761	43.0644136549761\\
8	330	36.8861651348675	36.8861651348675\\
9	289.546	33.7797280043534	33.7797280043534\\
10	253.454	30.7002425688719	30.7002425688719\\
11	228.256	27.120869217158	27.120869217158\\
12	209.09	25.1282462085007	25.1282462085007\\
13	189.626	22.484510901083	22.484510901083\\
14	177.558	21.8556623315768	21.8556623315768\\
15	165.478	22.3760338259388	22.3760338259388\\
16	155.166	22.2374335502504	22.2374335502504\\
17	144.684	21.1134957647191	21.1134957647191\\
18	135.096	19.4829657883964	19.4829657883964\\
19	127.962	18.9997509740035	18.9997509740035\\
20	118.554	20.6523636479822	20.6523636479822\\
};
\addlegendentry{$\text{n = 15; }\beta\text{ = -1.106}$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	3252.42921063111\\
2	1511.0371623061\\
3	964.988185776635\\
4	702.008608952027\\
5	548.48157855467\\
6	448.321213303795\\
7	378.048551161983\\
8	326.144253322424\\
9	286.309751383579\\
10	254.817551548063\\
11	229.324216279135\\
12	208.284322296055\\
13	190.638423927574\\
14	175.636539019674\\
15	162.733209285952\\
16	151.52246371171\\
17	141.696062694748\\
18	133.015861761757\\
19	125.295030138358\\
20	118.384987054725\\
};
\addplot [color=mycolor5, draw=none, mark size=1.4pt, mark=halfsquare left*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	4934.642	451.698630883784	451.698630883784\\
2	2001.442	209.162732659207	209.162732659207\\
3	1478.09	150.842476794871	150.842476794871\\
4	1018.862	89.0562349415465	89.0562349415465\\
5	806.188	86.4307422298617	86.4307422298617\\
6	662.42	68.2862917082963	68.2862917082963\\
7	555.694	56.1539214105263	56.1539214105263\\
8	485.338	50.3757002765888	50.3757002765888\\
9	422.96	41.7585194648444	41.7585194648444\\
10	374.482	39.8994939219843	39.8994939219843\\
11	335.79	35.7023137964592	35.7023137964592\\
12	304.394	34.7408782451233	34.7408782451233\\
13	278.876	28.6934007481334	28.6934007481334\\
14	257.018	27.7228929512628	27.7228929512628\\
15	237.106	26.3497130678403	26.3497130678403\\
16	223.422	24.1358030730274	24.1358030730274\\
17	210.852	23.048917571166	23.048917571166\\
18	197.942	21.9654181656161	21.9654181656161\\
19	190.152	22.9444937967954	22.9444937967954\\
20	178.806	21.6778278533824	21.6778278533824\\
};
\addlegendentry{$\text{n = 18; }\beta\text{ = -1.101}$}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	4714.12020095943\\
2	2197.43949891465\\
3	1406.08436064614\\
4	1024.31421888808\\
5	801.160035613185\\
6	655.432017253427\\
7	553.105763748629\\
8	477.47372318306\\
9	419.393894294692\\
10	373.452655460499\\
11	336.244641156616\\
12	305.523012177938\\
13	279.746788110904\\
14	257.824663039188\\
15	238.962637444233\\
16	222.569551536415\\
17	208.196412745075\\
18	195.496226154613\\
19	184.196687144327\\
20	174.081181874923\\
};
\end{axis}
\end{tikzpicture}%


==> arXiv.masmd/data/Matlab.Data.310.1.ks.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{N}_\text{0}$},
ymin=0,
ymax=5000,
ylabel style={font=\color{white!15!black}},
%ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of N}_\text{0}\text{. On n }\times\text{ 4 grid}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*]
  table[row sep=crcr]{%
1	542.284\\
2	244.662\\
3	151.69\\
4	110.658\\
5	86.54\\
6	70.822\\
7	60.312\\
8	50.15\\
9	42.854\\
10	37.27\\
11	32.474\\
12	29.932\\
13	27.746\\
14	25.436\\
15	23.57\\
16	22.474\\
17	20.236\\
18	18.766\\
19	17.396\\
20	17.428\\
};
\addlegendentry{n =  6}

\addplot [color=mycolor2, mark=square]
  table[row sep=crcr]{%
1	1216.918\\
2	510.594\\
3	347.502\\
4	253.512\\
5	195.372\\
6	158.51\\
7	131.702\\
8	113.078\\
9	101.696\\
10	90.038\\
11	80.108\\
12	71.374\\
13	64.486\\
14	58.926\\
15	54.28\\
16	50.298\\
17	47.39\\
18	46.22\\
19	42.778\\
20	42.268\\
};
\addlegendentry{n =  9}

\addplot [color=mycolor3, mark=oplus]
  table[row sep=crcr]{%
1	2189.89\\
2	883.856\\
3	644.514\\
4	446.526\\
5	352.494\\
6	284.566\\
7	242.686\\
8	205.386\\
9	182.358\\
10	160.584\\
11	146.08\\
12	132.904\\
13	122.696\\
14	112.134\\
15	102.302\\
16	94.7\\
17	88.546\\
18	81.26\\
19	75.444\\
20	71.766\\
};
\addlegendentry{n = 12}

\addplot [color=mycolor4, mark=diamond*]
  table[row sep=crcr]{%
1	3416.102\\
2	1380.54\\
3	1020.878\\
4	705.474\\
5	559.888\\
6	451.902\\
7	381.442\\
8	330\\
9	289.546\\
10	253.454\\
11	228.256\\
12	209.09\\
13	189.626\\
14	177.558\\
15	165.478\\
16	155.166\\
17	144.684\\
18	135.096\\
19	127.962\\
20	118.554\\
};
\addlegendentry{n = 15}

\addplot [color=mycolor5, mark=halfsquare left*]
  table[row sep=crcr]{%
1	4934.642\\
2	2001.442\\
3	1478.09\\
4	1018.862\\
5	806.188\\
6	662.42\\
7	555.694\\
8	485.338\\
9	422.96\\
10	374.482\\
11	335.79\\
12	304.394\\
13	278.876\\
14	257.018\\
15	237.106\\
16	223.422\\
17	210.852\\
18	197.942\\
19	190.152\\
20	178.806\\
};
\addlegendentry{n = 18}

\end{axis}
\end{tikzpicture}%


==> arXiv.masmd/data/Matlab.Data.310.10.N1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmin=7,
xmax=25,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{N}_\text{1}\text{ (exiting vehicles)}$},
ymin=200,
ymax=1400,
ylabel style={font=\color{white!15!black}},
%ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of N}_\text{1}\text{. On n }\times\text{ 4 grid. (k = 5)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	82.842\\
2	135.686\\
3	161.58\\
4	177.16\\
5	188.936\\
6	204.384\\
7	216.9\\
8	228.38\\
9	242.516\\
};
\addlegendentry{$\text{n = 10; T}_{\text{est}}\text{ = 12.8}N_1{ + 126.8}$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	216.457333333333\\
8	229.265333333333\\
9	242.073333333333\\
};
\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	181.69\\
2	255.99\\
3	298.506\\
4	333.202\\
5	357.77\\
6	376.562\\
7	393.148\\
8	408.84\\
9	422.608\\
10	440.154\\
11	455.224\\
12	468.552\\
13	487.432\\
};
\addlegendentry{$\text{n = 14; T}_{\text{est}}\text{ = 15.5}N_1{ + 284.1}$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
7	392.827\\
8	408.358857142857\\
9	423.890714285714\\
10	439.422571428571\\
11	454.954428571429\\
12	470.486285714286\\
13	486.018142857143\\
};
\addplot [color=mycolor3, draw=none, mark=oplus, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	271.33\\
2	402.53\\
3	493.126\\
4	540.488\\
5	567.678\\
6	590.266\\
7	619.5\\
8	641.7\\
9	662.688\\
10	683.362\\
11	694.83\\
12	708.528\\
13	726.296\\
14	752.584\\
15	770.5\\
16	792.914\\
17	816.864\\
};
\addlegendentry{$\text{n = 18; T}_{\text{est}}\text{ = 19.0}N_1{ + 488.0}$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	620.659545454546\\
8	639.614290909091\\
9	658.569036363637\\
10	677.523781818182\\
11	696.478527272727\\
12	715.433272727273\\
13	734.388018181818\\
14	753.342763636364\\
15	772.297509090909\\
16	791.252254545454\\
17	810.207\\
};
\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	401.958\\
2	589.706\\
3	720.312\\
4	782.38\\
5	839.844\\
6	848.182\\
7	896.422\\
8	921.57\\
9	946.808\\
10	967.712\\
11	989.596\\
12	1009.926\\
13	1021.77\\
14	1054.156\\
15	1075.84\\
16	1094.902\\
17	1126.682\\
18	1146.16\\
19	1162.248\\
20	1193.368\\
21	1227.686\\
};
\addlegendentry{$\text{n = 22; T}_{\text{est}}\text{ = 22.8}N_1{ + 736.9}$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
7	896.258699999999\\
8	919.029799999999\\
9	941.800899999999\\
10	964.571999999999\\
11	987.343099999999\\
12	1010.1142\\
13	1032.8853\\
14	1055.6564\\
15	1078.4275\\
16	1101.1986\\
17	1123.9697\\
18	1146.7408\\
19	1169.5119\\
20	1192.283\\
21	1215.0541\\
};
\end{axis}
\end{tikzpicture}%


==> arXiv.masmd/data/Matlab.Data.310.12.ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}},
%xlabel={m (num columns)},
ymin=0,
ymax=900,
ylabel style={font=\color{white!15!black}},
%ylabel={Time (seconds)},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of m. On n }\times\text{ m grid. (free slots = 0.60)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	16.99\\
8	40.544\\
12	69.742\\
16	92.58\\
20	113.342\\
24	139.644\\
28	155.592\\
32	182.296\\
36	199.912\\
40	216.792\\
44	236.878\\
48	259.022\\
52	281.12\\
56	298.344\\
60	311.04\\
64	330.848\\
68	341.184\\
72	367.072\\
76	385.168\\
80	391.784\\
};
\addlegendentry{$\text{n =  4; T}_{\text{est}}\text{ =  4.9m + 13.9}$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4	33.6559428571427\\
8	53.4284436090224\\
12	73.2009443609021\\
16	92.9734451127819\\
20	112.745945864662\\
24	132.518446616541\\
28	152.290947368421\\
32	172.063448120301\\
36	191.83594887218\\
40	211.60844962406\\
44	231.38095037594\\
48	251.15345112782\\
52	270.925951879699\\
56	290.698452631579\\
60	310.470953383459\\
64	330.243454135338\\
68	350.015954887218\\
72	369.788455639098\\
76	389.560956390978\\
80	409.333457142857\\
};
\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	34.398\\
8	61.748\\
12	94.038\\
16	129.594\\
20	165.386\\
24	198.174\\
28	238.762\\
32	273.756\\
36	304.336\\
40	338.808\\
44	378.05\\
48	403.462\\
52	431.526\\
56	465.938\\
60	500.78\\
64	523.18\\
68	561.002\\
72	592.486\\
76	606.108\\
80	635.814\\
};
\addlegendentry{$\text{n =  8; T}_{\text{est}}\text{ =  8.1m +  6.3}$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4	38.7177428571427\\
8	71.1545383458645\\
12	103.591333834586\\
16	136.028129323308\\
20	168.46492481203\\
24	200.901720300752\\
28	233.338515789474\\
32	265.775311278195\\
36	298.212106766917\\
40	330.648902255639\\
44	363.085697744361\\
48	395.522493233083\\
52	427.959288721805\\
56	460.396084210526\\
60	492.832879699248\\
64	525.26967518797\\
68	557.706470676692\\
72	590.143266165414\\
76	622.580061654135\\
80	655.016857142857\\
};
\addplot [color=mycolor3, draw=none, mark=oplus, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	54.292\\
8	86.868\\
12	114.638\\
16	150.564\\
20	190.504\\
24	235.774\\
28	272.906\\
32	313.62\\
36	354.998\\
40	399.124\\
44	439.362\\
48	472.926\\
52	522.698\\
56	560.93\\
60	600.496\\
64	640.426\\
68	656.658\\
72	703.816\\
76	729.462\\
80	772.986\\
};
\addlegendentry{$\text{n = 12; T}_{\text{est}}\text{ =  9.7m +  5.6}$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
4	44.4852857142859\\
8	83.3449819548874\\
12	122.204678195489\\
16	161.06437443609\\
20	199.924070676692\\
24	238.783766917293\\
28	277.643463157895\\
32	316.503159398496\\
36	355.362855639098\\
40	394.222551879699\\
44	433.082248120301\\
48	471.941944360902\\
52	510.801640601504\\
56	549.661336842105\\
60	588.521033082707\\
64	627.380729323308\\
68	666.24042556391\\
72	705.100121804511\\
76	743.959818045113\\
80	782.819514285714\\
};
\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	73.816\\
8	111.708\\
12	137.546\\
16	167.872\\
20	203.85\\
24	256.054\\
28	301.752\\
32	341.282\\
36	387.202\\
40	434.808\\
44	474.526\\
48	523.204\\
52	563.33\\
56	606.3\\
60	638.842\\
64	690.854\\
68	729.82\\
72	774.096\\
76	809.514\\
80	853.214\\
};
\addlegendentry{$\text{n = 16; T}_{\text{est}}\text{ = 10.5m + 11.7}$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	53.8596857142857\\
8	95.9775609022556\\
12	138.095436090226\\
16	180.213311278195\\
20	222.331186466165\\
24	264.449061654135\\
28	306.566936842105\\
32	348.684812030075\\
36	390.802687218045\\
40	432.920562406015\\
44	475.038437593985\\
48	517.156312781955\\
52	559.274187969925\\
56	601.392063157895\\
60	643.509938345865\\
64	685.627813533835\\
68	727.745688721805\\
72	769.863563909774\\
76	811.981439097744\\
80	854.099314285714\\
};
\end{axis}
\end{tikzpicture}%


==> arXiv.masmd/data/Matlab.Data.310.14.ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=80,
xlabel style={font=\color{white!15!black}},
%xlabel={n (num rows)},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
%ylabel={Time (seconds)},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of n. On n }\times\text{ m grid. (free slots = 0.60)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	16.632\\
8	34.34\\
12	55.014\\
16	73.09\\
20	90.776\\
24	112.036\\
28	132.518\\
32	153.51\\
36	171.666\\
40	190.648\\
44	210.138\\
48	231.05\\
52	252.108\\
56	271.542\\
60	292.424\\
64	311.9\\
68	330.128\\
72	350.298\\
76	369\\
80	390.754\\
};
\addlegendentry{$\text{m = 4; T}_{\text{est}}\text{ = 4.9n + -5.6}$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4	14.2075428571428\\
8	33.9729172932331\\
12	53.7382917293233\\
16	73.5036661654135\\
20	93.2690406015037\\
24	113.034415037594\\
28	132.799789473684\\
32	152.565163909774\\
36	172.330538345865\\
40	192.095912781955\\
44	211.861287218045\\
48	231.626661654135\\
52	251.392036090226\\
56	271.157410526316\\
60	290.922784962406\\
64	310.688159398496\\
68	330.453533834586\\
72	350.218908270677\\
76	369.984282706767\\
80	389.749657142857\\
};
\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	21.752\\
8	41.802\\
12	63.336\\
16	86.266\\
20	106.41\\
24	127.396\\
28	150.634\\
32	173.048\\
36	195.992\\
40	217.968\\
44	238.88\\
48	261.824\\
52	284.88\\
56	306.572\\
60	329.674\\
64	352.514\\
68	372.778\\
72	398.458\\
76	420.834\\
80	442.106\\
};
\addlegendentry{$\text{m = 5; T}_{\text{est}}\text{ = 5.6n + -3.9}$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
4	18.3809428571425\\
8	40.6204436090223\\
12	62.859944360902\\
16	85.0994451127817\\
20	107.338945864661\\
24	129.578446616541\\
28	151.817947368421\\
32	174.057448120301\\
36	196.29694887218\\
40	218.53644962406\\
44	240.77595037594\\
48	263.01545112782\\
52	285.254951879699\\
56	307.494452631579\\
60	329.733953383459\\
64	351.973454135338\\
68	374.212954887218\\
72	396.452455639098\\
76	418.691956390978\\
80	440.931457142857\\
};
\addplot [color=mycolor3, draw=none, mark=oplus, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	28.54\\
8	49.406\\
12	72.106\\
16	95.55\\
20	117.462\\
24	142.914\\
28	165.852\\
32	189.414\\
36	215.37\\
40	239.978\\
44	261.532\\
48	286.492\\
52	309.896\\
56	335.27\\
60	356.482\\
64	381.54\\
68	406.156\\
72	430.814\\
76	453.408\\
80	478.016\\
};
\addlegendentry{$\text{m = 6; T}_{\text{est}}\text{ = 6.0n +  0.7}$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
4	24.5470285714286\\
8	48.3641729323309\\
12	72.1813172932331\\
16	95.9984616541354\\
20	119.815606015038\\
24	143.63275037594\\
28	167.449894736842\\
32	191.267039097744\\
36	215.084183458647\\
40	238.901327819549\\
44	262.718472180451\\
48	286.535616541353\\
52	310.352760902256\\
56	334.169905263158\\
60	357.98704962406\\
64	381.804193984962\\
68	405.621338345865\\
72	429.438482706767\\
76	453.255627067669\\
80	477.072771428571\\
};
\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	35.936\\
8	55.408\\
12	78.948\\
16	102.94\\
20	125.826\\
24	153.906\\
28	176.96\\
32	204.628\\
36	229.242\\
40	252.56\\
44	279.274\\
48	303.218\\
52	327.866\\
56	353.502\\
60	380.386\\
64	404.484\\
68	428.512\\
72	453.026\\
76	476.676\\
80	501.386\\
};
\addlegendentry{$\text{m = 7; T}_{\text{est}}\text{ = 6.2n +  5.3}$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	30.1420857142854\\
8	54.9938872180448\\
12	79.8456887218043\\
16	104.697490225564\\
20	129.549291729323\\
24	154.401093233083\\
28	179.252894736842\\
32	204.104696240601\\
36	228.956497744361\\
40	253.80829924812\\
44	278.66010075188\\
48	303.511902255639\\
52	328.363703759399\\
56	353.215505263158\\
60	378.067306766917\\
64	402.919108270677\\
68	427.770909774436\\
72	452.622711278196\\
76	477.474512781955\\
80	502.326314285714\\
};
\addplot [color=mycolor5, draw=none, mark=halfsquare left*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	40.432\\
8	62.556\\
12	86.366\\
16	110.658\\
20	137.434\\
24	162.832\\
28	189.41\\
32	213.208\\
36	239.304\\
40	266.258\\
44	292.156\\
48	316.11\\
52	344.41\\
56	370.902\\
60	394.412\\
64	421.772\\
68	447.608\\
72	474.72\\
76	498.792\\
80	523.882\\
};
\addlegendentry{$\text{m = 8; T}_{\text{est}}\text{ = 6.4n +  9.6}$}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
4	35.3615999999998\\
8	61.0773368421051\\
12	86.7930736842104\\
16	112.508810526316\\
20	138.224547368421\\
24	163.940284210526\\
28	189.656021052632\\
32	215.371757894737\\
36	241.087494736842\\
40	266.803231578947\\
44	292.518968421053\\
48	318.234705263158\\
52	343.950442105263\\
56	369.666178947368\\
60	395.381915789474\\
64	421.097652631579\\
68	446.813389473684\\
72	472.52912631579\\
76	498.244863157895\\
80	523.9606\\
};
\end{axis}
\end{tikzpicture}%


==> arXiv.masmd/data/Matlab.Data.310.21.ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=21.5,
xlabel style={font=\color{white!15!black}},
%xlabel={m (column number)},
ymin=0,
ymax=120000,
ylabel style={font=\color{white!15!black}},
%ylabel={Time (seconds)},
ytick={20000, 40000, 60000, 80000, 100000, 120000},
scaled y ticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{Average ticks until solution as a function of m. On n }\times\text{ m grid. (k = 3)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, line width=2pt]
  table[row sep=crcr]{%
3	644.675\\
6	3060.656\\
9	7860.8345\\
12	13998.8505\\
15	20962.2475\\
18	29140.732\\
21	38404.74\\
};
%\addlegendentry{$\text{n = 18; T}_{\text{est}}\text{ = 3.879}\cdot\text{n}\cdot\text{m}^\text{2}\text{ + O(m)}$}

\addplot [color=mycolor1, loosely dotted, line width=2pt]%, forget plot]
  table[row sep=crcr]{%
3	8784\\
6	20160\\
9	34128\\
12	50688\\
15	69840\\
18	91584\\
21	115920\\
};
\addplot [color=mycolor1, draw=none, line width=2pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2pt}, error mark options={line width=1pt,mark size=4pt,rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	644.675	844	364\\
6	3060.656	4664	2005\\
9	7860.8345	10020	4940\\
12	13998.8505	16776	8410\\
15	20962.2475	25080	13824\\
18	29140.732	34372	20614\\
21	38404.74	43160	29396\\
};
\addplot [color=mycolor1, dashed, line width=2pt, forget plot]
  table[row sep=crcr]{%
3	308.441916666572\\
6	3543.12221428571\\
9	8034.52696428576\\
12	13782.6561666667\\
15	20787.5098214286\\
18	29049.0879285714\\
21	38567.3904880952\\
};
\end{axis}
\end{tikzpicture}%

==> arXiv.masmd/data/Matlab.Data.310.23.ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=21.5,
xlabel style={font=\color{white!15!black}},
%xlabel={m (column number)},
ymin=0,
ymax=18000,
ylabel style={font=\color{white!15!black}},
%ylabel={Time (seconds)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{Average ticks until solution as a function of m. On n }\times\text{ m grid. (k = 21)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, line width=2pt]
  table[row sep=crcr]{%
3	92.795\\
6	459.7155\\
9	988.7515\\
12	1614.389\\
15	2424.197\\
18	3219.723\\
21	3998.259\\
};
%\addlegendentry{$\text{n = 18; T}_{\text{est}}\text{ = 0.276}\cdot\text{n}\cdot\text{m}^\text{2}\text{ + O(m)}$}

\addplot [color=mycolor1, loosely dotted, line width=2pt]%, forget plot]
  table[row sep=crcr]{%
3	1254.85714285714\\
6	2880\\
9	4875.42857142857\\
12	7241.14285714286\\
15	9977.14285714286\\
18	13083.4285714286\\
21	16560\\
};
\addplot [color=mycolor1, draw=none, line width=2pt, forget plot]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=2pt}, error mark options={line width=1pt,mark size=4pt,rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	92.795	152	37\\
6	459.7155	624	304\\
9	988.7515	1280	729\\
12	1614.389	2040	1218\\
15	2424.197	2930	1884\\
18	3219.723	3836	2565\\
21	3998.259	5012	3306\\
};
\addplot [color=mycolor1, dashed, line width=2pt, forget plot]
  table[row sep=crcr]{%
3	51.447976190482\\
6	494.55767857143\\
9	1027.16425\\
12	1649.26769047619\\
15	2360.868\\
18	3161.96517857143\\
21	4052.55922619048\\
};
\end{axis}
\end{tikzpicture}%

==> arXiv.masmd/data/Matlab.Data.310.5.0.ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=12,
xlabel style={font=\color{white!15!black}},
%xlabel={m (column number)},
ymin=0,
ymax=5000,
ylabel style={font=\color{white!15!black}},
%ylabel={Time (seconds)},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of m. On n }\times\text{ m grid. (k = 5)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	38.922\\
4	85.334\\
5	162.84\\
6	257.966\\
7	379.72\\
8	533.968\\
9	704.074\\
10	899.646\\
11	1141.9\\
12	1391.172\\
};
\addlegendentry{$\text{n =  6; T}_{\text{est}}\text{ = 2.166} \cdot \text{n} \cdot \text{m}^\text{2}\text{ + }O(\text{m})$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3	40.73536363636\\
4	86.7016909090896\\
5	158.665548484849\\
6	256.626936363638\\
7	380.585854545457\\
8	530.542303030305\\
9	706.496281818184\\
10	908.447790909092\\
11	1136.39683030303\\
12	1390.3434\\
};
\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	70.482\\
4	155.078\\
5	288.784\\
6	413.962\\
7	579.478\\
8	796.068\\
9	1054.262\\
10	1377.316\\
11	1722.83\\
12	2111.108\\
};
\addlegendentry{$\text{n =  8; T}_{\text{est}}\text{ = 2.496} \cdot \text{n} \cdot \text{m}^\text{2}\text{ + }O(\text{m})$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3	89.680945454544\\
4	153.669115151514\\
5	257.599709090909\\
6	401.472727272727\\
7	585.28816969697\\
8	809.046036363637\\
9	1072.74632727273\\
10	1376.38904242424\\
11	1719.97418181818\\
12	2103.50174545455\\
};
\addplot [color=mycolor3, draw=none, mark=oplus, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	112.686\\
4	241.676\\
5	442.154\\
6	636.586\\
7	838.246\\
8	1126.738\\
9	1472.368\\
10	1920.808\\
11	2413.222\\
12	2936.758\\
};
\addlegendentry{$\text{n = 10; T}_{\text{est}}\text{ = 2.673} \cdot \text{n} \cdot \text{m}^\text{2}\text{ + }O(\text{m})$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	149.249345454545\\
4	243.328606060606\\
5	390.867715151515\\
6	591.866672727273\\
7	846.325478787879\\
8	1154.24413333333\\
9	1515.62263636364\\
10	1930.46098787879\\
11	2398.75918787879\\
12	2920.51723636364\\
};
\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	162.898\\
4	355.852\\
5	627.17\\
6	893.99\\
7	1157.482\\
8	1512.326\\
9	1968.836\\
10	2528.112\\
11	3138.58\\
12	3835.148\\
};
\addlegendentry{$\text{n = 12; T}_{\text{est}}\text{ = 2.700} \cdot \text{n} \cdot \text{m}^\text{2}\text{ + }O(\text{m})$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
3	217.40690909092\\
4	355.847503030307\\
5	559.092248484848\\
6	827.141145454541\\
7	1159.99419393939\\
8	1557.65139393939\\
9	2020.11274545454\\
10	2547.37824848485\\
11	3139.44790303031\\
12	3796.32170909092\\
};
\addplot [color=mycolor5, draw=none, mark=halfsquare left*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3	224.602\\
4	487.724\\
5	859.618\\
6	1206.27\\
7	1510.346\\
8	1952.838\\
9	2518.19\\
10	3218.688\\
11	4006.49\\
12	4892.054\\
};
\addlegendentry{$\text{n = 14; T}_{\text{est}}\text{ = 2.864} \cdot \text{n} \cdot \text{m}^\text{2}\text{ + }O(\text{m})$}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
3	310.260309090919\\
4	491.425896969701\\
5	752.772863636363\\
6	1094.30120909091\\
7	1516.01093333333\\
8	2017.90203636363\\
9	2599.97451818181\\
10	3262.22837878788\\
11	4004.66361818182\\
12	4827.28023636364\\
};
\end{axis}
\end{tikzpicture}%


==> arXiv.masmd/data/Matlab.Data.310.8.0.ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=6,
xmax=15,
xlabel style={font=\color{white!15!black}},
%xlabel={n (row number)},
ymin=0,
ymax=1800,
ylabel style={font=\color{white!15!black}},
%ylabel={Time},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of n. On n }\times\text{ m grid. (k = 5)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	39.87\\
7	54.6\\
8	71.374\\
9	90.742\\
10	113.546\\
11	136.656\\
12	163.044\\
13	190.74\\
14	224.654\\
15	255.43\\
};
\addlegendentry{$\text{m = 3; T}_{\text{est}}\text{ = 0.386 }\cdot \text{m} \cdot \text{n}^\text{2}\text{ + O(n)}$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
6	39.7778545454546\\
7	54.548303030303\\
8	71.6371454545454\\
9	91.0443818181818\\
10	112.770012121212\\
11	136.814036363636\\
12	163.176454545455\\
13	191.857266666667\\
14	222.856472727273\\
15	256.174072727273\\
};
\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	86.474\\
7	117.85\\
8	154.456\\
9	195.29\\
10	242.642\\
11	294.888\\
12	354.16\\
13	416.606\\
14	485.398\\
15	555.786\\
};
\addlegendentry{$\text{m = 4; T}_{\text{est}}\text{ = 0.654 }\cdot \text{m} \cdot \text{n}^\text{2}\text{ + O(n)}$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	86.2083636363648\\
7	117.624303030303\\
8	154.271484848485\\
9	196.149909090909\\
10	243.259575757575\\
11	295.600484848484\\
12	353.172636363636\\
13	415.97603030303\\
14	484.010666666667\\
15	557.276545454546\\
};
\addplot [color=mycolor3, draw=none, mark=oplus, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	161.644\\
7	221.38\\
8	288.6\\
9	362.958\\
10	444.712\\
11	533.07\\
12	636.62\\
13	741.686\\
14	854.076\\
15	975.69\\
};
\addlegendentry{$\text{m = 5; T}_{\text{est}}\text{ = 0.784 }\cdot \text{m} \cdot \text{n}^\text{2}\text{ + O(n)}$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
6	161.895054545448\\
7	221.023660606058\\
8	287.991418181819\\
9	362.79832727273\\
10	445.444387878792\\
11	535.929600000004\\
12	634.253963636367\\
13	740.41747878788\\
14	854.420145454544\\
15	976.261963636359\\
};
\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6	256.79\\
7	330.746\\
8	417.06\\
9	522.352\\
10	635.976\\
11	762.868\\
12	900.878\\
13	1052.474\\
14	1214.118\\
15	1383.794\\
};
\addlegendentry{$\text{m = 6; T}_{\text{est}}\text{ = 1.009 }\cdot \text{m} \cdot \text{n}^\text{2}\text{ + O(n)}$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
6	254.020327272734\\
7	331.432569696972\\
8	420.95566060606\\
9	522.589599999997\\
10	636.334387878784\\
11	762.19002424242\\
12	900.156509090906\\
13	1050.23384242424\\
14	1212.42202424243\\
15	1386.72105454546\\
};
\addplot [color=mycolor5, draw=none, mark=halfsquare left*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6	377.246\\
7	472.358\\
8	581.354\\
9	704.34\\
10	833.164\\
11	982.628\\
12	1150.17\\
13	1323.426\\
14	1523.172\\
15	1732.586\\
};
\addlegendentry{$\text{m = 7; T}_{\text{est}}\text{ = 1.038 }\cdot \text{m} \cdot \text{n}^\text{2}\text{ + O(n)}$}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
6	380.223072727265\\
7	472.09096363636\\
8	578.493506060606\\
9	699.430700000003\\
10	834.902545454549\\
11	984.909042424247\\
12	1149.45019090909\\
13	1328.52599090909\\
14	1522.13644242424\\
15	1730.28154545454\\
};
\end{axis}
\end{tikzpicture}%


==> arXiv.masmd/data/Matlab.Data.310.8.ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=6,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={n (row number)},
ymin=0,
ymax=12000,
ylabel style={font=\color{white!15!black}},
ylabel={Time (seconds)},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of n. On n }\times\text{ m grid. (k = 5)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	377.246\\
7	472.358\\
8	581.354\\
9	704.34\\
10	833.164\\
11	982.628\\
12	1150.17\\
13	1323.426\\
14	1523.172\\
15	1732.586\\
};
\addlegendentry{$\text{T}_{\text{est}}\text{ = 1.038}\cdot\text{m}\cdot\text{n}^\text{2}\text{ + O(n)}$}

\addplot [color=mycolor1, dashdotted]%, forget plot]
  table[row sep=crcr]{%
6	2486.4\\
7	3136\\
8	3852.8\\
9	4636.8\\
10	5488\\
11	6406.4\\
12	7392\\
13	8444.8\\
14	9564.8\\
15	10752\\
};
\addlegendentry{$\text{T}_{\text{ub}}\text{ = 1.600}\cdot\text{m}\cdot\text{n}^\text{2}\text{ + O(n)}$}

\addplot [color=mycolor1, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6	377.246	564	165\\
7	472.358	692	202\\
8	581.354	788	362\\
9	704.34	976	494\\
10	833.164	1137	568\\
11	982.628	1260	588\\
12	1150.17	1501	784\\
13	1323.426	1736	937\\
14	1523.172	1924	1101\\
15	1732.586	2176	1294\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
6	380.223072727265\\
7	472.09096363636\\
8	578.493506060606\\
9	699.430700000003\\
10	834.902545454549\\
11	984.909042424247\\
12	1149.45019090909\\
13	1328.52599090909\\
14	1522.13644242424\\
15	1730.28154545454\\
};
\end{axis}
\end{tikzpicture}%


==> arXiv.masmd/images/StraightRoad.Frame.tex <==
\documentclass{article}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{graphicx}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\m}{4}
		\pgfmathsetmacro{\length}{9}
		\fill[black!20] (0, 0) rectangle (\length, \m);
		\foreach \y in {0, \m}
		{
			\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
		}
		\foreach \y in {2, 3, ..., \m}
		{
			\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] (0,\y - 1) -- (\length, \y - 1);
		}
		\pgfmathsetmacro{\slotlength}{1.5}
		\pgfmathsetmacro{\smalloffset}{0.05}
		\foreach \x in {0, ..., 5}
			\foreach \y in {0, ..., 3}
			{				
				\draw[black!60, rounded corners] (\x * \slotlength + \smalloffset, \y + \smalloffset) rectangle ++(\slotlength - 2 * \smalloffset , 1 - 2 * \smalloffset);
			}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/StraightRoad.Neighborhood.L1.tex <==
\documentclass{article}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{graphicx}

\graphicspath{{../clipart/}}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\m}{4}
		\pgfmathsetmacro{\length}{9}
		\fill[black!20] (0, 0) rectangle (\length, \m);
		\foreach \y in {0, \m}
		{
			\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
		}
		\foreach \y in {2, 3, ..., \m}
		{
			\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] (0,\y - 1) -- (\length, \y - 1);
		}
		\begin{scope}[yshift=0.5cm]
			\foreach \where in { (2, 0), (2, 1)}
			{
				\node at \where {\includegraphics[scale=0.03]{GreenCarTopView}};
			}
			\foreach \where in { (0.5, 1), (3.5, 1)}
			{
				\node at \where {\includegraphics[scale=0.03]{RedCarTopView}};
			}
			\draw[blue, thick] (2,1) circle (0.6cm);
		\end{scope}
		\draw[blue, thick] (1.5, 0) -- ++(1.5, 0) -- ++(0, 1) -- 
			++(1.5, 0) -- ++(0, 1) -- ++(-1.5, 0) -- ++(0, 1) --
			++(-1.5, 0) -- ++(0, -1) -- ++(-1.5, 0) -- ++(0, -1) --
			++(1.5, 0) -- ++(0, -1) --
			cycle;	
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/StraightRoad.Neighborhood.Linf.tex <==
\documentclass{article}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usetikzlibrary{calc}

\graphicspath{{../clipart/}}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\m}{4}
		\pgfmathsetmacro{\length}{9}
		\fill[black!20] (0, 0) rectangle (\length, \m);
		\foreach \y in {0, \m}
		{
			\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
		}
		\foreach \y in {2, 3, ..., \m}
		{
			\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] (0,\y - 1) -- (\length, \y - 1);
		}
		\begin{scope}[yshift=0.5cm]
			\foreach \where in { (2, 0), (2, 1), (3.5, 2)}
			{
				\node at \where {\includegraphics[scale=0.03]{GreenCarTopView}};
			}
			\foreach \where in { (0.5, 0), (0.5, 1), (0.5, 2), (0.5, 3), (3.5, 1), (3.5, 3), (8, 0)}
			{
				\node at \where {\includegraphics[scale=0.03]{RedCarTopView}};
			}
			\draw[blue, thick] (2,1) circle (0.6cm);
			\begin{scope}
				\clip (1, 0) -- (1, 3) -- (3, 3) -- (3, 0.8) -- (7.5, 0) -- (3, 0)
					-- ($(2, 1)+(-45:0.6)$) arc (-45:315:0.6) -- ++(-45:0.4) -- ($(2, 1)+(225:1)$)
					--(1, 0);
				\begin{scope}[yshift=-0.5cm]
					\fill[blue!60, opacity=0.9] (0, 0) rectangle (\length, \m);
				\end{scope}
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/StraightRoad.tex <==
\documentclass{article}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{graphicx}

\graphicspath{{../clipart/}}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\m}{4}
		\pgfmathsetmacro{\length}{9}
		\fill[black!20] (0, 0) rectangle (\length, \m);
		\foreach \y in {0, \m}
		{
			\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
		}
		\foreach \y in {2, 3, ..., \m}
		{
			\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] (0,\y - 1) -- (\length, \y - 1);
		}
		\begin{scope}[yshift=0.5cm]
			\foreach \where in { (2, 0), (2, 1), (3.5, 2), (5, 2)}
			{
				\node at \where {\includegraphics[scale=0.03]{GreenCarTopView}};
			}
			\foreach \where in { (0.5, 0), (0.5, 1), (0.5, 2), (0.5, 3), (3.5, 1), (3.5, 3),
				(5, 1), (6.5, 1), (6.5, 2), (8, 0), (8, 1), (8, 3)}
			{
				\node at \where {\includegraphics[scale=0.03]{RedCarTopView}};
			}
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/circular.road.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,intersections}

\begin{document}
	\begin{tikzpicture}

		\pgfmathsetmacro{\bigradius}{3}
		\pgfmathsetmacro{\smallradius}{2.5}
		\pgfmathsetmacro{\inneroffset}{0.35}
		\pgfmathsetmacro{\cityradius}{0.15}
		
		\clip (-\bigradius - 2 * \inneroffset, -\bigradius - \inneroffset) rectangle (\bigradius + 2 * \inneroffset, \bigradius + \inneroffset);
		
		\draw[thick, name path = road, fill=black!10] (0, 0) ellipse (\bigradius cm and \smallradius cm);
		\draw[thick] 
			let 
				\n1={\bigradius+0.05},
				\n2={\smallradius+0.05}
			in
			(0, 0) ellipse (\n1 cm and \n2 cm);
		\draw[thick, name path = outroad] 
			let 
				\n1={\bigradius+0.1},
				\n2={\smallradius+0.1}
			in
			(0, 0) ellipse (\n1 cm and \n2 cm);
		\path[name path = cities] 
			let 
				\n1={\bigradius - \inneroffset},
				\n2={\smallradius - \inneroffset}
			in
			(0, 0) ellipse (\n1 cm and \n2 cm);
		\foreach \angle in {-50,0,50,130,180,210,250}
		{
			\path [name path = tocity\angle] (0, 0) -- (\angle:{2*\bigradius});
			\path [name intersections={of=cities and tocity\angle, by=city\angle}];
			\path [name intersections={of=road and tocity\angle, by=exit\angle}];
			\draw[fill = black!20] (city\angle) circle (\cityradius cm);
			\draw[thick] (exit\angle) -- ($(city\angle)+(\angle:\cityradius)$);
		}
			
		\path[name path = ocities] 
			let 
				\n1={\bigradius + \inneroffset},
				\n2={\smallradius + \inneroffset}
			in
			(0, 0) ellipse (\n1 cm and \n2 cm);
		\foreach \angle in {10,35,120,145,270}
		{
			\path [name path = tocity\angle] (0, 0) -- (\angle:{2*\bigradius});
			\path [name intersections={of=ocities and tocity\angle, by=city\angle}];
			\path [name intersections={of=outroad and tocity\angle, by=exit\angle}];
			\draw[fill = black!20] (city\angle) circle (\cityradius cm);
			\draw[thick] (exit\angle) -- ($(city\angle)-(\angle:\cityradius)$);
		}
		
		\pgfmathsetmacro{\labeldistance}{2}
		\node[label={[label distance=\labeldistance mm]180:$D_1$}] at (city145) {};
		\node[label={[label distance=\labeldistance mm]0:$D_2$}] at (city130) {};
		\node[label={[label distance=\labeldistance mm]180:$D_3$}] at (city120) {};
		\node[label={[label distance=\labeldistance mm]0:$S = D_K$}] at (city180) {};
		\node[label={[label distance=\labeldistance mm]0:$D_{K-1}$}] at (city210) {};
		
		\begin{scope}
			\pgfmathsetmacro{\cropangle}{8}
			\clip (0, 0) -- (\cropangle:{\bigradius + \smallradius}) arc (\cropangle:-\cropangle:{\bigradius + \smallradius})
				-- cycle;
			\draw[thick, loosely dotted] 
				let 
					\n1={\bigradius - \inneroffset - 2 * \cityradius},
					\n2={\smallradius - \inneroffset - 2 * \cityradius}
				in
				(0, 0) ellipse (\n1 cm and \n2 cm);
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/collision.tex <==
\documentclass[tikz]{standalone}

\usepackage{standalone}
\usetikzlibrary{patterns,calc, arrows}

\begin{document}
	\begin{tikzpicture}
	
		\pgfmathsetmacro{\halfsqrootoften}{1.5815}
		\begin{scope}[xshift=-1.25 cm]
			\begin{scope}[scale = 0.5]
				\draw (0,0) grid (5, 3);
				\foreach \point in {(0,1),(1,1),(3,0),(3,1),(3,2)}
				{
					\begin{scope}
						\draw[fill=black!60] \point rectangle ++(1, 1);
					\end{scope}
				}
				\begin{scope}[shift={(4, 1)}]
					\draw[pattern=north west lines] (0, 0) rectangle (1, 1);
				\end{scope}
				
				\begin{scope}[opacity=0.7]
					\draw (1.5, 1.5) circle (\halfsqrootoften cm);
					\draw (3.5, 1.5) circle (\halfsqrootoften cm);
				\end{scope}
				
				\coordinate (A1) at ($(1.5, 1.5)+(270:\halfsqrootoften)$);
				\coordinate (A2) at ($(3.5, 1.5)+(270:\halfsqrootoften)$);
			\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(-3, -3)}]
			\clip (0, 0) circle (2.1 cm);
			\draw (0, 0) circle (2 cm);
			\begin{scope}[shift={(-0.5, -0.5)}]
				\draw (-1, 0) grid +(3, 1);
				\draw (0, -1) grid +(1, 3);
				\begin{scope}[opacity=0.5]
					\node at ($(-1, 0) + (0.5, 0.5)$) {X};		
					\node at ($(0, -1) + (0.5, 0.5)$) {X};		
				\end{scope}
				\draw[fill=black] (0.5, 0.5) circle (3pt);	
			\end{scope}
			\draw[ultra thick, -latex] (0, 0) -- +(1, 0);
			\coordinate (B1) at ($(0,0)+(45:2)$);
		\end{scope}
		
		\begin{scope}[shift={(3, -3)}]
			\clip (0, 0) circle (2.1 cm);
			\draw (0, 0) circle (2 cm);
			\draw[fill=black] (0, 0) circle (3pt);	
			\begin{scope}[shift={(-0.5, -0.5)}]
				\draw (-1, 0) grid +(3, 1);
				\draw (0, -1) grid +(1, 3);
				\draw[pattern=north west lines] (1, 0) rectangle +(1, 1);
				\begin{scope}[opacity=0.5]
					\node at ($(0, 1) + (0.5, 0.5)$) {X};		
				\end{scope}
				\draw[fill=black!60] (0, -1) rectangle +(1, 1);
			\end{scope}
			\draw[ultra thick, -latex] (0, 0) -- +(-1, 0);
			\coordinate (B2) at ($(0,0)+(135:2)$);
		\end{scope}
		
		\draw (B1) -- (A1);
		\draw (B2) -- (A2);
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/empty.space.common+continue.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,intersections}

\begin{document}
	\begin{tikzpicture}
	
		\pgfmathtruncatemacro{\xsize}{6}
		\pgfmathtruncatemacro{\ysize}{6}


		\pgfmathsetmacro{\arrowoffset}{0.07}
		\draw[dashed, very thin] (0,0) grid (\xsize, \ysize);
		\draw[thick] (0, 0) --
			(0, \ysize) --
			(\xsize, \ysize) --
			(\xsize, 0) --
			cycle;
			
		\pgfmathtruncatemacro{\xinnersize}{\xsize - 2}
		\pgfmathtruncatemacro{\yinnersize}{\ysize - 2}
		
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \col in {0, ..., \xinnersize}
			{
				\draw[-latex] (\col + \arrowoffset, \yinnersize - \ifnum\col=0 -\arrowoffset+1 \else \arrowoffset \fi) -- (\col + \arrowoffset, 0); % arrow down
				\draw[-latex] (\col + 1 - \arrowoffset, 0) -- (\col + 1 - \arrowoffset, \yinnersize - \ifnum\col=\xinnersize -1+\arrowoffset \else \arrowoffset \fi); % arrow up

				\ifnum\col<\xinnersize
					\draw[-latex] (\col + \arrowoffset, 0) -- (\col + 1 - \arrowoffset, 0); % arrow right
				\fi
				\draw[-latex] (\col + 1 - 0.5 * \arrowoffset, \yinnersize + 1 + 2 * \arrowoffset) -- (\col + 0.5 * \arrowoffset, \yinnersize + 1 + 2 * \arrowoffset); % arrow left
			}
		\end{scope}
		\begin{scope}[shift={(0.5, 0.5)}]
			% temporal moves from the first row
			\foreach \col in {1, ..., \xinnersize}
			{
				\draw[-latex] (\col + \arrowoffset, \yinnersize + 1 - \arrowoffset) -- (\col + \arrowoffset, \yinnersize + \arrowoffset); % arrow down
				\draw[-latex] (\col - \arrowoffset, \yinnersize + \arrowoffset) -- (\col - \arrowoffset, \yinnersize + 1 - \arrowoffset); % arrow up

			}
			% moves from m-1 column to m
			\foreach \row in {0, ..., \yinnersize}
			{
				\draw[-latex] (\xinnersize + \arrowoffset, \row) -- (\xinnersize + 1 - \arrowoffset, \row); % arrow right
			}
		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.masmd/images/empty.space.common+exiting.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,intersections}

\begin{document}
	\begin{tikzpicture}
	
		\pgfmathtruncatemacro{\xsize}{6}
		\pgfmathtruncatemacro{\ysize}{6}


		\pgfmathsetmacro{\arrowoffset}{0.07}
		\draw[dashed, very thin] (0,0) grid (\xsize, \ysize);
		\draw[thick] (0, 0) --
			(0, \ysize) --
			(\xsize, \ysize) --
			(\xsize, 0) --
			cycle;
			
		\pgfmathtruncatemacro{\xinnersize}{\xsize - 2}
		\pgfmathtruncatemacro{\yinnersize}{\ysize - 2}
		
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \col in {0, ..., \xinnersize}
			{
				\draw[-latex] (\col + \arrowoffset, \yinnersize - \ifnum\col=0 -\arrowoffset+1 \else \arrowoffset \fi) -- (\col + \arrowoffset, 0); % arrow down
				\draw[-latex] (\col + 1 - \arrowoffset, 0) -- (\col + 1 - \arrowoffset, \yinnersize - \ifnum\col=\xinnersize -1+\arrowoffset \else \arrowoffset \fi); % arrow up

				\ifnum\col<\xinnersize
					\draw[-latex] (\col + \arrowoffset, 0) -- (\col + 1 - \arrowoffset, 0); % arrow right
				\fi
				\draw[-latex] (\col + 1 - 0.5 * \arrowoffset, \yinnersize + 1 + 2 * \arrowoffset) -- (\col + 0.5 * \arrowoffset, \yinnersize + 1 + 2 * \arrowoffset); % arrow left
			}
		\end{scope}
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \col in {1, ..., \xinnersize}
			{
				\draw[-latex] (\col, \yinnersize + 1 - \arrowoffset) -- (\col, \yinnersize + \arrowoffset); % arrow down

				\foreach \row in {1, ..., \yinnersize}
				{
					\draw[-latex] (\col - 1 + \arrowoffset, \row) -- (\col - \arrowoffset, \row); % arrow right
				}
			}
		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.masmd/images/empty.space.common.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,intersections}

\begin{document}
	\begin{tikzpicture}
	
		\pgfmathtruncatemacro{\xsize}{6}
		\pgfmathtruncatemacro{\ysize}{6}


		\pgfmathsetmacro{\arrowoffset}{0.07}
		\draw[dashed, very thin] (0,0) grid (\xsize, \ysize);
		\draw[thick] (0, 0) --
			(0, \ysize) --
			(\xsize, \ysize) --
			(\xsize, 0) --
			cycle;

		\pgfmathtruncatemacro{\xinnersize}{\xsize - 2}
		\pgfmathtruncatemacro{\yinnersize}{\ysize - 2}
		
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \col in {0, ..., \xinnersize}
			{
				\draw[-latex] (\col + \arrowoffset, \yinnersize - \ifnum\col=0 -\arrowoffset+1 \else \arrowoffset \fi) -- (\col + \arrowoffset, 0); % arrow down
				\draw[-latex] (\col + 1 - \arrowoffset, 0) -- (\col + 1 - \arrowoffset, \yinnersize - \ifnum\col=\xinnersize -1+\arrowoffset \else \arrowoffset \fi); % arrow up

				\ifnum\col<\xinnersize
					\draw[-latex] (\col + \arrowoffset, 0) -- (\col + 1 - \arrowoffset, 0); % arrow right
				\fi
				\draw[-latex] (\col + 1 - 0.5 * \arrowoffset, \yinnersize + 1 + 2 * \arrowoffset) -- (\col + 0.5 * \arrowoffset, \yinnersize + 1 + 2 * \arrowoffset); % arrow left
			}
		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.masmd/images/empty.space.continue.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,intersections}

\begin{document}
	\begin{tikzpicture}
	
		\pgfmathtruncatemacro{\xsize}{6}
		\pgfmathtruncatemacro{\ysize}{6}


		\pgfmathsetmacro{\arrowoffset}{0.07}
		\draw[dashed, very thin] (0,0) grid (\xsize, \ysize);
		\draw[thick] (0, 0) --
			(0, \ysize) --
			(\xsize, \ysize) --
			(\xsize, 0) --
			cycle;
			
		\pgfmathtruncatemacro{\xinnersize}{\xsize - 2}
		\pgfmathtruncatemacro{\yinnersize}{\ysize - 2}
		
		\begin{scope}[shift={(0.5, 0.5)}]
			% temporal moves from the first row
			\foreach \col in {1, ..., \xinnersize}
			{
				\draw[-latex] (\col + \arrowoffset, \yinnersize + 1 - \arrowoffset) -- (\col + \arrowoffset, \yinnersize + \arrowoffset); % arrow down
				\draw[-latex] (\col - \arrowoffset, \yinnersize + \arrowoffset) -- (\col - \arrowoffset, \yinnersize + 1 - \arrowoffset); % arrow up

			}
			% moves from m-1 column to m
			\foreach \row in {0, ..., \yinnersize}
			{
				\draw[-latex] (\xinnersize + \arrowoffset, \row) -- (\xinnersize + 1 - \arrowoffset, \row); % arrow right
			}
		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.masmd/images/empty.space.exiting.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,intersections}

\begin{document}
	\begin{tikzpicture}
	
		\pgfmathtruncatemacro{\xsize}{6}
		\pgfmathtruncatemacro{\ysize}{6}


		\pgfmathsetmacro{\arrowoffset}{0.07}
		\draw[dashed, very thin] (0,0) grid (\xsize, \ysize);
		\draw[thick] (0, 0) --
			(0, \ysize) --
			(\xsize, \ysize) --
			(\xsize, 0) --
			cycle;
			
		\pgfmathtruncatemacro{\xinnersize}{\xsize - 2}
		\pgfmathtruncatemacro{\yinnersize}{\ysize - 2}
		
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \col in {1, ..., \xinnersize}
			{
				\draw[-latex] (\col, \yinnersize + 1 - \arrowoffset) -- (\col, \yinnersize + \arrowoffset); % arrow down

				\foreach \row in {1, ..., \yinnersize}
				{
					\draw[-latex] (\col - 1 + \arrowoffset, \row) -- (\col - \arrowoffset, \row); % arrow right
				}
			}
		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.masmd/images/grid.positions.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\offset}{0.2}
		\begin{scope}
			\clip (0-\offset, 0-\offset) --
				(0-\offset, 3+\offset) --
				(3+\offset, 3+\offset) --
				(3+\offset, 0) --
				(3, 0) -- (3, 3) -- (0, 3) -- (0, 0) -- (3, 0) --
				(3+\offset, 0) --
				(3+\offset, 0-\offset) --
				cycle;
			\draw[pattern=north west lines] (-1, -1) rectangle (4, 4);
		\end{scope}
		\draw (0, 0) grid (3, 3);
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \coord[count=\i] in {(2,0), (0,0), (0, 2), (2,2), (1,0), (0, 1), (1, 2), (2, 1), (1, 1)}
			{
				\node at \coord{$\i$};
			}
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/intersection.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,intersections,arrows}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\m}{3}
		\pgfmathsetmacro{\length}{9}
		\fill[black!20] (0, 0) rectangle (\length, \m);
		\foreach \y in {\m}
		{
			\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
		}
		\foreach \y in {2, 3, ..., \m}
		{
			\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] (0,\y - 1) -- (\length, \y - 1);
		}
		
		\pgfmathsetmacro{\exitradius}{3}
		\pgfmathsetmacro{\exitwidth}{1.41}
		\begin{scope}[xshift=3.5 cm]
			\path (0,0) coordinate (E1) arc (60:30:\exitradius) coordinate (O1);
			\path ($(E1) - (\exitwidth, 0)$) coordinate (E2) arc (60:30:\exitradius) coordinate (O2);
			\path (O1) arc (150:120:\exitradius) coordinate (E3);
			\path ($(O1)+(\exitwidth,0)$) coordinate (O4) arc (150:120:\exitradius) coordinate (E4);
		\end{scope}
		
		\fill[black!20] (E2) 
							-- (E1) 
							arc (60:30:\exitradius) 
							arc (150:120:\exitradius) 
							-- (E4) 
							arc (120:150:\exitradius) 
							-- (O2)
							arc (30:60:\exitradius);
							
		\draw[line width = 0.5mm, yellow!90] (E1) arc (60:30:\exitradius);
		\draw[line width = 0.5mm, yellow!90] (E2) arc (60:30:\exitradius);
		\draw[line width = 0.5mm, yellow!90] (O1) arc (150:120:\exitradius);
		\draw[line width = 0.5mm, yellow!90] (O4) arc (150:120:\exitradius);

		\draw[line width = 0.5mm, yellow!90] (0, 0) -- (E2);					
		\draw[line width = 0.5mm, yellow!90] (E1) -- (E3);					
		\draw[line width = 0.5mm, yellow!90] (E4) -- (\length, 0);

		\begin{scope}[shift={(E2)}]
			\draw[line width = 1 mm, white] (-0.5, 0.5) -- + (0.65,0) coordinate (A1);
			\draw[line width = 1 mm, white, -latex] (A1) arc (60:45:\exitradius) coordinate (A3);
			
			\foreach \lane in {2, ..., \m}
			{
				\draw[line width = 1 mm, white, -latex] 
					let \p1=(A3)
					in
				(-0.5, \lane - 0.5) -- (\x1, \lane - 0.5);
			}
			
			\draw[line width = 1 mm, white, -latex] (1.8, 0.5) -- (3.2, 0.5);

		\end{scope}
		\begin{scope}[shift={(E4)}]
			\draw[line width = 1 mm, white, -latex] (-0.15, 0.5) coordinate (A4) -- + (0.65,0);
			\draw[line width = 1 mm, white] (A4) arc (120:135:\exitradius);
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/legend.L1.6.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns,calc}

\begin{document}
	\begin{tikzpicture}
		\begin{scope}[opacity=0.5]
			\draw (0, 0) rectangle (1, 1);
			\draw[pattern=north west lines] (-1, 0) rectangle (0, 1);
			\draw (1,0) rectangle (2, 1);
			\draw (0,-1) rectangle (1, 0);
			\node at ($(1, 0)+(0.5, 0.5)$) {X};		
			\node at ($(0, -1)+(0.5, 0.5)$) {X};		
		\end{scope}
		\draw[fill=black!60] (0, 1) rectangle (1, 2);
		\draw[fill=black] (0.5, 0.5) circle (3pt);	
		\draw[ultra thick] (0,0) rectangle (1, 2);
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/legend.L1.tex <==
\documentclass{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}
	\begin{tikzpicture}
		\draw (0, 0) grid (1, 1);
		\draw[fill=black!60] (0, 1) rectangle (1, 2);
		\draw[fill=black!60] (1, 0) rectangle (2, 1);
		\draw[pattern=north west lines] (-1, 0) rectangle (0, 1);
		\draw[fill=black] (0.5, 0.5) circle (3pt);	
		\draw[ultra thick] (0,0) --
			++(0, -1) --
			++(1, 0) --
			++(0, 1) --
			++(1, 0) --
			++(0, 1) --
			++(-1, 0) --
			++(0, 1) --
			++(-1, 0) --
			++(0, -1) --
			++(-1, 0) --
			++(0, -1) --
			++(1, 0) --
			cycle;
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/parallel.urns.1.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
%\usepackage{standalone}
\usetikzlibrary{arrows}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\sidetick}{0.1}
		\pgfmathsetmacro{\basey}{0.2}
		\pgfmathsetmacro{\scalex}{0.15}
		\pgfmathtruncatemacro{\lasttick}{7}
		
		\begin{scope}[shift={(-\scalex * 2, \basey)}]
			\begin{scope}[shift={(\lasttick, 0)}]
				\begin{scope}[scale = \scalex]
					\pgfmathtruncatemacro{\balls}{9}
					\input{urns.n.balls}
				\end{scope}
			\end{scope}
		\end{scope}

		\draw[-latex] (-1, 0) -- (\lasttick+1, 0);
		\foreach \x in {0, ..., \lasttick}
		{
			\draw (\x, -\sidetick) -- (\x, \sidetick);
		}
		
		\begin{scope}[yshift = -1 cm]
			\begin{scope}[shift={(-\scalex * 2, \basey)}]
				\foreach \offset/\nballs in {1/2, 3/4, 7/3}
				{
					\begin{scope}[shift={(\offset, 0)}]
						\begin{scope}[scale = \scalex]
							\pgfmathtruncatemacro{\balls}{\nballs}
							\input{urns.n.balls}
						\end{scope}
					\end{scope}
				}
			\end{scope}

			\draw[-latex] (-1, 0) -- (\lasttick+1, 0);
			\foreach \x in {0, ..., \lasttick}
			{
				\draw (\x, -\sidetick) -- (\x, \sidetick);
			}
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/parallel.urns.2.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
%\usepackage{standalone}
\usetikzlibrary{arrows}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\sidetick}{0.1}
		\pgfmathsetmacro{\basey}{0.2}
		\pgfmathsetmacro{\scalex}{0.15}
		\pgfmathtruncatemacro{\lasttick}{7}
		
		\begin{scope}[shift={(-\scalex * 2, \basey)}]
			\begin{scope}[shift={(\lasttick, 0)}]
				\foreach \offset/\nballs in {-1/1, 0/8}
				{
					\begin{scope}[shift={(\offset, 0)}]
						\begin{scope}[scale = \scalex]
							\pgfmathtruncatemacro{\balls}{\nballs}
							\input{urns.n.balls}
						\end{scope}
					\end{scope}
				}
			\end{scope}
		\end{scope}

		\draw[-latex] (-1, 0) -- (\lasttick+1, 0);
		\foreach \x in {0, ..., \lasttick}
		{
			\draw (\x, -\sidetick) -- (\x, \sidetick);
		}
		
		\begin{scope}[yshift = -1 cm]
			\begin{scope}[shift={(-\scalex * 2, \basey)}]
				\foreach \offset/\nballs in {0/1, 1/1, 2/1, 3/3, 6/1, 7/2}
				{
					\begin{scope}[shift={(\offset, 0)}]
						\begin{scope}[scale = \scalex]
							\pgfmathtruncatemacro{\balls}{\nballs}
							\input{urns.n.balls}
						\end{scope}
					\end{scope}
				}
			\end{scope}

			\draw[-latex] (-1, 0) -- (\lasttick+1, 0);
			\foreach \x in {0, ..., \lasttick}
			{
				\draw (\x, -\sidetick) -- (\x, \sidetick);
			}
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/parallel.urns.3.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
%\usepackage{standalone}
\usetikzlibrary{arrows}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\sidetick}{0.1}
		\pgfmathsetmacro{\basey}{0.2}
		\pgfmathsetmacro{\scalex}{0.15}
		\pgfmathtruncatemacro{\lasttick}{7}
		
		\begin{scope}[shift={(-\scalex * 2, \basey)}]
			\foreach \offset/\nballs in {0/1, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/2}
			{
				\begin{scope}[shift={(\offset, 0)}]
					\begin{scope}[scale = \scalex]
						\pgfmathtruncatemacro{\balls}{\nballs}
						\input{urns.n.balls}
					\end{scope}
				\end{scope}
			}
		\end{scope}

		\draw[-latex] (-1, 0) -- (\lasttick+1, 0);
		\foreach \x in {0, ..., \lasttick}
		{
			\draw (\x, -\sidetick) -- (\x, \sidetick);
		}
		
		\begin{scope}[yshift = -1 cm]
			\begin{scope}[shift={(-\scalex * 2, \basey)}]
				\foreach \offset/\nballs in {0/1, 1/1, 2/1, 3/3, 6/1, 7/2}
				{
					\begin{scope}[shift={(\offset, 0)}]
						\begin{scope}[scale = \scalex]
							\pgfmathtruncatemacro{\balls}{\nballs}
							\input{urns.n.balls}
						\end{scope}
					\end{scope}
				}
			\end{scope}

			\draw[-latex] (-1, 0) -- (\lasttick+1, 0);
			\foreach \x in {0, ..., \lasttick}
			{
				\draw (\x, -\sidetick) -- (\x, \sidetick);
			}
		\end{scope}
		
		\pgfmathsetmacro{\dashedwidth}{0.2}
		\begin{scope}[yshift=\basey cm]
			\foreach \x in {0, 2, 6}
			{
				\begin{scope}[xshift=\x cm]
					\draw[dashed] (-\dashedwidth / 2, \basey) -- (-\dashedwidth / 2, -1 - \basey / 2) -- 
						(\dashedwidth / 2, -1 - \basey / 2) -- (\dashedwidth / 2, \basey) -- cycle;
				\end{scope}
			}
		\end{scope}
		
		\begin{scope}[xshift= -1 cm]
			\foreach \num in {1, ..., 7}
			{
				\node at (\num + 0.2, 0.5) {\tiny $\num$};
			}
			\node at (8 + 0.1, 0.5) {\tiny $8,9$};
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.masmd/images/urns.n.balls.tex <==
%\documentclass[tikz, preview = false, float]{standalone}
%
%\pgfmathtruncatemacro{\balls}{1}
%\begin{document}
%	\begin{tikzpicture}
		\pgfmathsetmacro{\paramurnwidth}{4}
		\pgfmathsetmacro{\paramurnheight}{3.2}
		\pgfmathsetmacro{\paramrowheight}{0.7}
		\pgfmathsetmacro{\paramrowbase}{0.4}
		\pgfmathsetmacro{\paramballradius}{0.3}
		\pgfmathsetmacro{\paraminterballdistance}{1}
		
		\ifcsname c@BallsCounter\endcsname
			\setcounter{BallsCounter}{0}
		\else
			\newcounter{BallsCounter}
		\fi
		% check out that 0.5 overflows
		\pgfmathtruncatemacro{\rows}{0.49 + sqrt(1 + 8 * \balls) / 2} 
		
		\foreach \row in {1, ..., \rows}
		{
			\pgfmathsetmacro{\startoffset}{\paraminterballdistance * \row / 2 + (\paramurnwidth - \rows) / 2}
			\pgfmathtruncatemacro{\ballsinarow}{\rows - \row}
			\foreach \ball in {0, ..., \ballsinarow}
			{
				\ifnum\balls>\value{BallsCounter}\relax
					\draw (\startoffset + \paraminterballdistance * \ball, \paramrowbase - \paramrowheight + \paramrowheight * \row) circle (\paramballradius cm);
				\fi
				\stepcounter{BallsCounter}
			}
		}
		\draw[thin] (0, \paramurnheight * \paramrowheight) -- (0, 0) -- (\paramurnwidth, 0) -- (\paramurnwidth, \paramurnheight * \paramrowheight);
%	\end{tikzpicture}
%\end{document}

==> arXiv.maspd/images/blockdiagram.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usetikzlibrary{arrows.meta}

\begin{document}
	\begin{tikzpicture}[
		rcircle only/.style={circle,fill=red,inner sep=1pt,node contents={}},
		bcircle only/.style={circle,fill=blue,inner sep=1pt,node contents={}}
		]
		\draw (0, 0) grid (23, 9);
		\draw[thick, -latex] (0,9) -- (24,9) node[above left] {$t$};
		\draw[thick, -latex] (0,9) -- (0,-1) node[left] {$i$};
		\node[below right] at (0,0) {$(T_1, n)$};
		
		\begin{scope}[black!40, opacity = 0.4]
			\foreach \y in {1, 2, 3, 5, 6, 8}
			{
				\fill (0, \y) rectangle (0 + 1, \y + 1);
			}
			\foreach \y in {0, 2, 3, 4, 6, 8}
			{
				\fill (1, \y) rectangle (1 + 1, \y + 1);
			}
			\foreach \y in {0, 2, 3, 4, 7, 8}
			{
				\fill (2, \y) rectangle (2 + 3, \y + 1);
			}
			\foreach \y in {0, 1, 3, 4, 7, 8}
			{
				\fill (5, \y) rectangle (5 + 1, \y + 1);
			}
			\foreach \y in {0, 1, 3, 5, 7, 8}
			{
				\fill (6, \y) rectangle (6 + 3, \y + 1);
			}
			\foreach \y in {0, 1, 2, 5, 6, 8}
			{
				\fill (9, \y) rectangle (9 + 4, \y + 1);
			}
			\foreach \y in {0, 1, 2, 4, 6, 8}
			{
				\fill (13, \y) rectangle (13 + 1, \y + 1);
			}
			\foreach \y in {0, 1, 3, 4, 7, 8}
			{
				\fill (14, \y) rectangle (14 + 2, \y + 1);
			}
			\foreach \y in {0, 1, 3, 4, 7}
			{
				\fill (16, \y) rectangle (16 + 2, \y + 1);
			}
			\foreach \y in {0, 2, 3, 5, 8}
			{
				\fill (18, \y) rectangle (18 + 1, \y + 1);
			}
			\foreach \y in {0, 2, 3, 5, 7}
			{
				\fill (19, \y) rectangle (19 + 1, \y + 1);
			}
			\foreach \y in {0, 2, 3, 5, 7, 8}
			{
				\fill (20, \y) rectangle (20 + 1, \y + 1);
			}
			\foreach \y in {0, 2, 3, 5, 6, 8}
			{
				\fill (21, \y) rectangle (21 + 1, \y + 1);
			}
			\foreach \y in {1, 2, 4, 5, 6, 8}
			{
				\fill (22, \y) rectangle (22 + 1, \y + 1);
			}
		\end{scope}
		
		\begin{scope}[blend mode=lighten]
		\begin{scope}[red, thick, shift = {(0.5, 0.5)}]
			\draw 	(0, 0) node[rcircle only] --
					(1, 1) node[rcircle only] --
					(4, 1) node[rcircle only] --
					(5, 2) node[rcircle only] --
					(8, 2) node[rcircle only] --
					(9, 3) node[rcircle only] --
					(9, 4) node[rcircle only] --
					(12, 4) node[rcircle only] --
					(13, 5) node[rcircle only] --
					(14, 6) node[rcircle only] --
					(17, 6) node[rcircle only] --
					(20, 6) node[rcircle only] --
					(21, 7) node[rcircle only];
		\end{scope}
		\begin{scope}[blue, thick, shift = {(0.5, 0.5)}]
			\draw 	(0, 7) node[bcircle only] --
					(1, 7) node[bcircle only] --
					(2, 6) node[bcircle only] --
					(2, 5) node[bcircle only] --
					(5, 5) node[bcircle only] --
					(6, 4) node[bcircle only] --
					(9, 4) node[bcircle only] --
					(9, 3) node[bcircle only] --
					(13, 3) node[bcircle only] --
					(14, 2) node[bcircle only] --
					(17, 2) node[bcircle only] --
					(18, 1) node[bcircle only] --
					(21, 1) node[bcircle only] --
					(22, 0) node[bcircle only];
		\end{scope}
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.maspd/images/problematicpath.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usepackage{pifont}
\usetikzlibrary{arrows.meta}

\newcommand{\xmark}{{\color{red}{\ding{55}}}}%

\begin{document}
	\begin{tikzpicture}[
		rcircle only/.style={circle,fill=red,inner sep=1pt,node contents={}},
		bcircle only/.style={circle,fill=blue,inner sep=1pt,node contents={}}
		]
		\draw (200, 0) grid (246, 13);
		\draw[thick, -latex] (200,13) -- (247,13) node[above left] {$t$};
		\draw[thick, -latex] (200,13) -- (200,-1) node[left] {$i$};
		\node[below right] at (200,0) {$(T_1, n)$};
		
		
		\begin{scope}[black!40, opacity = 0.4]
			\fill (200, 12) rectangle (246, 13);
			
			\foreach \y in {1,2,3,4,5,7,8,9,10}
			{
				\fill (200, \y) rectangle (201, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,7,8,9,10}
			{
				\fill (201, \y) rectangle (202, \y + 1);
			}
			\foreach \y in {0,2,3,4,6,7,8,9,11}
			{
				\fill (202, \y) rectangle (203, \y + 1);
			}
			\foreach \y in {0,2,3,4,6,7,8,9,11}
			{
				\fill (203, \y) rectangle (204, \y + 1);
			}
			\foreach \y in {0,2,3,4,6,7,8,9,11}
			{
				\fill (204, \y) rectangle (205, \y + 1);
			}
			\foreach \y in {0,1,3,4,6,7,8,9,11}
			{
				\fill (205, \y) rectangle (206, \y + 1);
			}
			\foreach \y in {0,1,3,5,6,7,8,10,11}
			{
				\fill (206, \y) rectangle (207, \y + 1);
			}
			\foreach \y in {0,1,3,5,6,7,8,10,11}
			{
				\fill (207, \y) rectangle (208, \y + 1);
			}
			\foreach \y in {0,1,3,5,6,7,8,10,11}
			{
				\fill (208, \y) rectangle (209, \y + 1);
			}
			\foreach \y in {0,1,2,5,6,7,8,10,11}
			{
				\fill (209, \y) rectangle (210, \y + 1);
			}
			\foreach \y in {0,1,2,5,6,7,9,10,11}
			{
				\fill (210, \y) rectangle (211, \y + 1);
			}
			\foreach \y in {0,1,2,5,6,7,9,10,11}
			{
				\fill (211, \y) rectangle (212, \y + 1);
			}
			\foreach \y in {0,1,2,5,6,7,9,10,11}
			{
				\fill (212, \y) rectangle (213, \y + 1);
			}
			\foreach \y in {0,1,2,4,6,7,9,10,11}
			{
				\fill (213, \y) rectangle (214, \y + 1);
			}
			\foreach \y in {0,1,3,4,6,8,9,10,11}
			{
				\fill (214, \y) rectangle (215, \y + 1);
			}
			\foreach \y in {0,1,3,4,6,8,9,10,11}
			{
				\fill (215, \y) rectangle (216, \y + 1);
			}
			\foreach \y in {0,1,3,4,6,8,9,10,11}
			{
				\fill (216, \y) rectangle (217, \y + 1);
			}
			\foreach \y in {0,1,3,4,5,8,9,10,11}
			{
				\fill (217, \y) rectangle (218, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,8,9,10,11}
			{
				\fill (218, \y) rectangle (219, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,8,9,10,11}
			{
				\fill (219, \y) rectangle (220, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,8,9,10,11}
			{
				\fill (220, \y) rectangle (221, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,7,9,10,11}
			{
				\fill (221, \y) rectangle (222, \y + 1);
			}
			\foreach \y in {1,2,3,4,6,7,9,10,11}
			{
				\fill (222, \y) rectangle (223, \y + 1);
			}
			\foreach \y in {1,2,3,4,6,7,9,10,11}
			{
				\fill (223, \y) rectangle (224, \y + 1);
			}
			\foreach \y in {1,2,3,4,6,7,9,10,11}
			{
				\fill (224, \y) rectangle (225, \y + 1);
			}
			\foreach \y in {1,2,3,4,6,7,8,10,11}
			{
				\fill (225, \y) rectangle (226, \y + 1);
			}
			\foreach \y in {0,1,2,3,5,6,7,8,10,11}
			{
				\fill (226, \y) rectangle (227, \y + 1);
			}
			\foreach \y in {0,1,2,3,5,6,7,8,10,11}
			{
				\fill (227, \y) rectangle (228, \y + 1);
			}
			\foreach \y in {0,1,2,3,5,6,7,8,10,11}
			{
				\fill (228, \y) rectangle (229, \y + 1);
			}
			\foreach \y in {0,1,2,3,5,6,7,8,9,11}
			{
				\fill (229, \y) rectangle (230, \y + 1);
			}
			\foreach \y in {0,1,2,4,5,6,7,8,9,11}
			{
				\fill (230, \y) rectangle (231, \y + 1);
			}
			\foreach \y in {0,1,2,4,5,6,7,8,9,11}
			{
				\fill (231, \y) rectangle (232, \y + 1);
			}
			\foreach \y in {0,1,2,4,5,6,7,8,9,11}
			{
				\fill (232, \y) rectangle (233, \y + 1);
			}
			\foreach \y in {0,1,2,4,5,6,7,8,9,10}
			{
				\fill (233, \y) rectangle (234, \y + 1);
			}
			\foreach \y in {0,1,3,4,5,6,7,8,9,10}
			{
				\fill (234, \y) rectangle (235, \y + 1);
			}
			\foreach \y in {0,1,3,4,5,6,7,8,9,10}
			{
				\fill (235, \y) rectangle (236, \y + 1);
			}
			\foreach \y in {0,1,3,4,5,6,7,8,9,10}
			{
				\fill (236, \y) rectangle (237, \y + 1);
			}
			\foreach \y in {0,1,3,4,5,6,7,8,9,10}
			{
				\fill (237, \y) rectangle (238, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,6,7,8,9,11}
			{
				\fill (238, \y) rectangle (239, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,6,7,8,9,11}
			{
				\fill (239, \y) rectangle (240, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,6,7,8,9,11}
			{
				\fill (240, \y) rectangle (241, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,6,7,8,9,11}
			{
				\fill (241, \y) rectangle (242, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,6,7,8,10,11}
			{
				\fill (242, \y) rectangle (243, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,6,7,8,10,11}
			{
				\fill (243, \y) rectangle (244, \y + 1);
			}
			\foreach \y in {0,2,3,4,5,6,7,8,10,11}
			{
				\fill (244, \y) rectangle (245, \y + 1);
			}
			\foreach \y in {0,1,3,4,5,6,7,8,10,11}
			{
				\fill (245, \y) rectangle (246, \y + 1);
			}
		\end{scope}
		
		\begin{scope}[blue, thick, shift = {(200.5, 0.5)}]
			\draw 	(0, 11) node[bcircle only] --
					(1, 11) node[bcircle only] --
					(2, 10) node[bcircle only] --
					(5, 10) node[bcircle only] --
					(6, 9) node[bcircle only] --
					(9, 9) node[bcircle only] --
					(10, 8) node[bcircle only] --
					(13, 8) node[bcircle only] --
					(14, 7) node[bcircle only] --
					(17, 7) node[bcircle only] --
					(17, 6) node[bcircle only] --
					(21, 6) node[bcircle only] --
					(22, 5) node[bcircle only] --
					(25, 5) node[bcircle only] --
					(26, 4) node[bcircle only] --
					(29, 4) node[bcircle only] --
					(30, 3) node[bcircle only] --
					(33, 3) node[bcircle only] --
					(34, 2) node[bcircle only] --
					(37, 2) node[bcircle only] --
					(38, 1) node[bcircle only] --
					(44, 1) node[bcircle only];
			\node at (44, 1) {\Huge \xmark};
		\end{scope}

	\end{tikzpicture}
\end{document}


==> arXiv.mastld/data/Matlab.Data.319.11.ks.Power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.496in,
at={(0.758in,0.551in)},
scale only axis,
xmode=log,
xmin=1,
xmax=21,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{N}_\text{0}$},
xtick=\empty,
ymode=log,
ymin=347.636289201518,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time (seconds)},
ytick=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of N}_\text{0}\text{. On n }\times\text{ 2 grid}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=1.4pt, mark=*, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	4333.392	1210.71563591046	1210.71563591046\\
2	2294.608	595.906206335778	595.906206335778\\
3	1576.096	366.267189483558	366.267189483558\\
4	1224.472	299.83487976927	299.83487976927\\
5	1043.018	240.75227307334	240.75227307334\\
6	901.006	205.355574035805	205.355574035805\\
7	821.968	181.826248229155	181.826248229155\\
8	751.276	155.556457425893	155.556457425893\\
9	705.92	154.829460774905	154.829460774905\\
10	656.588	147.354854559749	147.354854559749\\
11	625.322	144.402210206857	144.402210206857\\
12	589.65	147.559245599603	147.559245599603\\
13	578.096	137.890196157641	137.890196157641\\
14	550.922	129.901642751657	129.901642751657\\
15	530.672	133.494321541283	133.494321541283\\
16	521.22	135.224905806218	135.224905806218\\
17	523.172	127.890791400515	127.890791400515\\
18	505.634	127.662427655398	127.662427655398\\
19	499.25	131.278801592241	131.278801592241\\
20	491.564	122.924410616651	122.924410616651\\
21	474.954	127.317710798482	127.317710798482\\
};
\addlegendentry{$\text{n =  80; }\beta\text{ = -0.697}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	3357.19514409609\\
2	2070.92488632116\\
3	1561.10478510033\\
4	1277.47411178239\\
5	1093.47196637382\\
6	962.985650478108\\
7	864.886590709294\\
8	788.024769538224\\
9	725.917930135488\\
10	674.520905238526\\
11	631.168755417767\\
12	594.028903041985\\
13	561.796517759396\\
14	533.515356619994\\
15	508.467409790338\\
16	486.102247926846\\
17	465.990276711582\\
18	447.790921414873\\
19	431.230433170095\\
20	416.086068591775\\
21	402.174594378224\\
};
%\addplot [color=mycolor2, draw=none, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	6080.792	1786.33300365186	1786.33300365186\\
%2	3155.256	868.012905013826	868.012905013826\\
%3	2181.304	568.051589912046	568.051589912046\\
%4	1723.2	405.534892577934	405.534892577934\\
%5	1433.516	332.040599420201	332.040599420201\\
%6	1237.278	278.029879588306	278.029879588306\\
%7	1131.696	261.241040701291	261.241040701291\\
%8	1032.94	208.761344597116	208.761344597116\\
%9	953.16	203.694450730787	203.694450730787\\
%10	898.852	182.613047579554	182.613047579554\\
%11	855.668	177.501287855555	177.501287855555\\
%12	812.5	169.199156940627	169.199156940627\\
%13	778.56	170.970794069776	170.970794069776\\
%14	733.316	173.181245033238	173.181245033238\\
%15	713.934	166.009783266772	166.009783266772\\
%16	709.424	162.097512105713	162.097512105713\\
%17	686.164	153.124286768614	153.124286768614\\
%18	668.396	152.215618031612	152.215618031612\\
%19	674.662	162.51630951297	162.51630951297\\
%20	646.014	157.029712044982	157.029712044982\\
%21	635.146	147.836341444529	147.836341444529\\
%};
%\addlegendentry{$\text{n = 100; }\beta\text{ = -0.703}$}
%
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%1	4648.26307004238\\
%2	2855.08718442918\\
%3	2146.83954935987\\
%4	1753.67071696685\\
%5	1499.01198062059\\
%6	1318.64612480876\\
%7	1183.18911177864\\
%8	1077.15133895706\\
%9	991.535974028608\\
%10	920.733149282929\\
%11	861.049713166752\\
%12	809.947628825659\\
%13	765.620798489761\\
%14	726.746317687339\\
%15	692.331341076875\\
%16	661.61508873442\\
%17	634.004040562534\\
%18	609.02784754043\\
%19	586.308588534232\\
%20	565.538863697068\\
%21	546.465882258081\\
%};
\addplot [color=mycolor3, draw=none, mark size=1.4pt, mark=oplus, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	8128.12	2318.47005423507	2318.47005423507\\
2	4178.488	1110.17984508496	1110.17984508496\\
3	2911.736	741.996458072128	741.996458072128\\
4	2270.56	570.30355661997	570.30355661997\\
5	1857.508	415.552482446363	415.552482446363\\
6	1641.508	358.241980467307	358.241980467307\\
7	1466.73	320.056190426088	320.056190426088\\
8	1335.114	284.8391611057	284.8391611057\\
9	1227.944	241.216300176712	241.216300176712\\
10	1138.976	248.292266337569	248.292266337569\\
11	1076.894	232.31201542111	232.31201542111\\
12	1027.966	215.089348177446	215.089348177446\\
13	975.206	218.003234803453	218.003234803453\\
14	940.296	202.123120636387	202.123120636387\\
15	925.25	199.664025167008	199.664025167008\\
16	895.25	196.771190225107	196.771190225107\\
17	880.078	186.193426038084	186.193426038084\\
18	852.688	184.821786707313	184.821786707313\\
19	824.288	189.703146055216	189.703146055216\\
20	808.266	197.68340522513	197.68340522513\\
21	794.34	193.152126283341	193.152126283341\\
};
\addlegendentry{$\text{n = 120; }\beta\text{ = -0.728}$}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	6312.18857966322\\
2	3810.17959588067\\
3	2835.96897206649\\
4	2299.91046206037\\
5	1954.93885321514\\
6	1711.85492568014\\
7	1530.06845485739\\
8	1388.2779014442\\
9	1274.15711825152\\
10	1180.04524670144\\
11	1100.91335747161\\
12	1033.31429766668\\
13	974.80073173208\\
14	923.583877988217\\
15	878.323874522326\\
16	837.995897419301\\
17	801.80178470578\\
18	769.110015114139\\
19	739.413922188463\\
20	712.301963804398\\
21	687.436157578294\\
};
%\addplot [color=mycolor4, draw=none, mark size=1.4pt, mark=diamond*, mark options={solid, mycolor4}]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	10302.144	3115.27106475147	3115.27106475147\\
%2	5248.376	1452.75657353457	1452.75657353457\\
%3	3671.256	955.903848092262	955.903848092262\\
%4	2812.984	656.12928834953	656.12928834953\\
%5	2340.568	547.534636102104	547.534636102104\\
%6	2055.988	459.259860094683	459.259860094683\\
%7	1803.086	391.532361093648	391.532361093648\\
%8	1674.444	349.522707574516	349.522707574516\\
%9	1543.814	290.434660445299	290.434660445299\\
%10	1404.518	300.151574394043	300.151574394043\\
%11	1327.918	284.362802917974	284.362802917974\\
%12	1286.174	255.583923610262	255.583923610262\\
%13	1210.212	264.9705225334	264.9705225334\\
%14	1169.748	247.36802213048	247.36802213048\\
%15	1132.034	226.343879855179	226.343879855179\\
%16	1115.17	211.974818663668	211.974818663668\\
%17	1055.228	219.137332183983	219.137332183983\\
%18	1016.602	229.719022404565	229.719022404565\\
%19	1010.192	226.092402980221	226.092402980221\\
%20	1006.83	220.62468493622	220.62468493622\\
%21	956.07	214.065356968633	214.065356968633\\
%};
%\addlegendentry{$\text{n = 140; }\beta\text{ = -0.733}$}
%
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%1	7918.20234023429\\
%2	4764.61513433862\\
%3	3539.85781410901\\
%4	2867.00900064356\\
%5	2434.51309410682\\
%6	2130.03651457732\\
%7	1902.51265377393\\
%8	1725.16360251879\\
%9	1582.50481683673\\
%10	1464.9181006637\\
%11	1366.09290909886\\
%12	1281.70559149271\\
%13	1208.68782319947\\
%14	1144.79779550238\\
%15	1088.35690595269\\
%16	1038.08165750005\\
%17	992.97273114646\\
%18	952.239672147724\\
%19	915.248472828047\\
%20	881.484288109558\\
%21	850.524398660878\\
%};
\addplot [color=mycolor5, draw=none, mark size=1.4pt, mark=halfsquare left*, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	12303.264	3572.93934589476	3572.93934589476\\
2	6506.328	1865.1464013887	1865.1464013887\\
3	4417.4	1134.54347549823	1134.54347549823\\
4	3477.72	823.945686674297	823.945686674297\\
5	2771.784	658.673898034455	658.673898034455\\
6	2461.212	529.20336304195	529.20336304195\\
7	2209.572	481.282018757359	481.282018757359\\
8	1983.318	420.101444085408	420.101444085408\\
9	1792.818	372.721665261775	372.721665261775\\
10	1692.08	336.796117628602	336.796117628602\\
11	1593.532	328.969681092584	328.969681092584\\
12	1505.284	299.088534127427	299.088534127427\\
13	1446.924	283.304813688221	283.304813688221\\
14	1388.786	277.444753756083	277.444753756083\\
15	1341.33	269.631666484377	269.631666484377\\
16	1306.998	276.750573180095	276.750573180095\\
17	1267.382	262.815845056621	262.815845056621\\
18	1222.476	276.398077450689	276.398077450689\\
19	1198.686	249.823519681338	249.823519681338\\
20	1159.674	259.257193359446	259.257193359446\\
21	1147.262	239.09474680951	239.09474680951\\
};
\addlegendentry{$\text{n = 160; }\beta\text{ = -0.745}$}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	9717.15783335477\\
2	5797.64783162249\\
3	4285.99932172311\\
4	3459.11026207057\\
5	2929.27390058129\\
6	2557.19986235365\\
7	2279.73752950056\\
8	2063.8445370721\\
9	1890.44888442128\\
10	1747.72281866603\\
11	1627.9169502527\\
12	1525.72845797663\\
13	1437.39840624007\\
14	1360.18325226835\\
15	1292.03067052562\\
16	1231.37279545772\\
17	1176.98990805043\\
18	1127.91796361861\\
19	1083.38428295843\\
20	1042.76184288529\\
21	1005.53615292804\\
};
%\addplot [color=mycolor6, draw=none, mark size=1.4pt, mark=otimes, mark options={solid, mycolor6}]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	14912.104	4236.22631879271	4236.22631879271\\
%2	7743.832	2217.95051088013	2217.95051088013\\
%3	5380.848	1426.03586120788	1426.03586120788\\
%4	4006.8	1043.4198128326	1043.4198128326\\
%5	3406.328	806.886266651392	806.886266651392\\
%6	2909.414	653.960377204848	653.960377204848\\
%7	2590.132	577.668732844189	577.668732844189\\
%8	2330.51	472.451757565207	472.451757565207\\
%9	2135.52	442.948638775633	442.948638775633\\
%10	2033.93	374.09419406356	374.09419406356\\
%11	1882.838	379.164422215677	379.164422215677\\
%12	1778.664	359.637090380783	359.637090380783\\
%13	1659.014	354.85050311804	354.85050311804\\
%14	1621.678	306.123186195121	306.123186195121\\
%15	1563.768	304.147855511138	304.147855511138\\
%16	1500.286	313.662833230046	313.662833230046\\
%17	1437.224	306.878638588031	306.878638588031\\
%18	1425.566	289.895941603044	289.895941603044\\
%19	1395.756	299.954292550112	299.954292550112\\
%20	1353.18	294.963975926194	294.963975926194\\
%21	1324.236	287.095475282798	287.095475282798\\
%};
%\addlegendentry{$\text{n = 180; }\beta\text{ = -0.761}$}
%
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%1	11842.0753723867\\
%2	6986.19210080229\\
%3	5130.67551099037\\
%4	4121.48027558749\\
%5	3477.53408701755\\
%6	3026.82457251043\\
%7	2691.64470602334\\
%8	2431.45327482564\\
%9	2222.90691211594\\
%10	2051.559410409\\
%11	1907.96338932592\\
%12	1785.66486481708\\
%13	1680.09578407118\\
%14	1587.92664225347\\
%15	1506.6699389956\\
%16	1434.42759211497\\
%17	1369.72460837571\\
%18	1311.39637452867\\
%19	1258.51035641758\\
%20	1210.31049850828\\
%21	1166.17697010127\\
%};
\addplot [color=mycolor7, draw=none, mark size=1.4pt, mark=asterisk, mark options={solid, mycolor7}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	17268.432	5111.14619985857	5111.14619985857\\
2	9133.896	2501.04606996196	2501.04606996196\\
3	6229.92	1683.03306509302	1683.03306509302\\
4	4710.88	1148.02355627903	1148.02355627903\\
5	3993.208	1001.40549562569	1001.40549562569\\
6	3399.532	737.422354172197	737.422354172197\\
7	3022.178	654.476647161195	654.476647161195\\
8	2709.404	592.627538664182	592.627538664182\\
9	2473.754	518.799026931132	518.799026931132\\
10	2334.064	456.986991198052	456.986991198052\\
11	2138.576	430.608224619805	430.608224619805\\
12	2038.636	422.01136796701	422.01136796701\\
13	1932.94	383.932912580734	383.932912580734\\
14	1858.642	359.818566276498	359.818566276498\\
15	1768.886	370.636181939548	370.636181939548\\
16	1744.398	327.481688202892	327.481688202892\\
17	1712.068	342.852561802108	342.852561802108\\
18	1609.97	323.965585365177	323.965585365177\\
19	1585.252	341.648128024676	341.648128024676\\
20	1554.892	315.204600563559	315.204600563559\\
21	1515.892	338.856583090557	338.856583090557\\
};
\addlegendentry{$\text{n = 200; }\beta\text{ = -0.768}$}

\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	13890.9676220335\\
2	8159.9172181923\\
3	5977.67185181735\\
4	4793.34851390315\\
5	4038.85784758203\\
6	3511.44058467017\\
7	3119.62418824403\\
8	2815.73812103299\\
9	2572.35937339104\\
10	2372.53059607169\\
11	2205.17002285705\\
12	2062.71191951096\\
13	1939.80441231733\\
14	1832.54873386676\\
15	1738.03348520428\\
16	1654.03812037494\\
17	1578.83777816753\\
18	1511.0710868707\\
19	1449.64836211883\\
20	1393.68644347465\\
21	1342.46153369012\\
};
%\addplot [color=mycolor1, draw=none, mark size=1.4pt, mark=star, mark options={solid, mycolor1}]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	19921.208	5716.19775640387	5716.19775640387\\
%2	10567.04	2847.66361189186	2847.66361189186\\
%3	7041.728	1887.76264334561	1887.76264334561\\
%4	5384.768	1309.62959248599	1309.62959248599\\
%5	4445.336	1062.04764936562	1062.04764936562\\
%6	3848.898	894.630522136528	894.630522136528\\
%7	3434.656	722.441647146025	722.441647146025\\
%8	3103.088	657.248506620525	657.248506620525\\
%9	2827.038	580.73856693201	580.73856693201\\
%10	2650.748	526.132953030438	526.132953030438\\
%11	2444.652	469.886212823918	469.886212823918\\
%12	2334.916	420.606400846285	420.606400846285\\
%13	2231.096	424.027013999347	424.027013999347\\
%14	2118.772	416.218928460513	416.218928460513\\
%15	2016.446	394.261247075961	394.261247075961\\
%16	1938.91	379.223203900755	379.223203900755\\
%17	1902.706	382.203692930589	382.203692930589\\
%18	1882.266	359.03703768952	359.03703768952\\
%19	1811.364	348.703949494102	348.703949494102\\
%20	1749.53	363.190997274164	363.190997274164\\
%21	1731.602	338.070007922195	338.070007922195\\
%};
%\addlegendentry{$\text{n = 220; }\beta\text{ = -0.769}$}
%
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%1	15898.7878234399\\
%2	9330.88929542816\\
%3	6831.85663765116\\
%4	5476.23479289242\\
%5	4612.90709052505\\
%6	4009.56970280307\\
%7	3561.45161499674\\
%8	3213.96455979595\\
%9	2935.71218357952\\
%10	2707.2834652417\\
%11	2515.99504214935\\
%12	2353.18889934488\\
%13	2212.74124483203\\
%14	2090.19147368987\\
%15	1982.20897563076\\
%16	1886.25370939739\\
%17	1800.35281227314\\
%18	1722.9493023257\\
%19	1652.79701941613\\
%20	1588.88605760686\\
%21	1530.38880232848\\
%};
\addplot [color=mycolor2, draw=none, mark size=1.4pt, mark=triangle*, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	22752.616	6711.06149766151	6711.06149766151\\
2	11970.208	3348.79854696461	3348.79854696461\\
3	8240.032	2230.65749246121	2230.65749246121\\
4	6274.536	1579.70458689837	1579.70458689837\\
5	5129.82	1252.79730434398	1252.79730434398\\
6	4482.89	1025.80705892692	1025.80705892692\\
7	3938.016	893.59575339466	893.59575339466\\
8	3499.014	801.501527885259	801.501527885259\\
9	3132.564	677.647579785228	677.647579785228\\
10	2998.85	632.022962835293	632.022962835293\\
11	2761.11	561.311224260625	561.311224260625\\
12	2628.102	507.029546988179	507.029546988179\\
13	2475.764	465.41357080319	465.41357080319\\
14	2352.118	447.950156559324	447.950156559324\\
15	2293.522	447.06461620007	447.06461620007\\
16	2206.024	444.870095902677	444.870095902677\\
17	2185.668	378.458138902843	378.458138902843\\
18	2072.072	386.354114536961	386.354114536961\\
19	2029.434	389.407815197736	389.407815197736\\
20	1964.528	396.654508122153	396.654508122153\\
21	1961.136	359.424687125733	359.424687125733\\
};
\addlegendentry{$\text{n = 240; }\beta\text{ = -0.775}$}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	18295.6278668804\\
2	10695.1003415898\\
3	7812.56369162126\\
4	6252.04951417593\\
5	5259.69867027362\\
6	4567.00110074973\\
7	4053.00886282712\\
8	3654.76918208112\\
9	3336.10586527776\\
10	3074.66928461824\\
11	2855.86550132045\\
12	2669.73811383046\\
13	2509.24871350078\\
14	2369.27296448557\\
15	2245.98637222145\\
16	2136.47344666792\\
17	2038.47058393975\\
18	1950.19199335057\\
19	1870.2088677655\\
20	1797.36365187685\\
21	1730.70802018567\\
};
%\addplot [color=mycolor3, draw=none, mark size=1.4pt, mark=halfdiamond, mark options={solid, mycolor3}]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	24919.728	7478.4996956215	7478.4996956215\\
%2	13036.576	3538.91758700301	3538.91758700301\\
%3	9180.528	2503.34776274862	2503.34776274862\\
%4	6995.464	1681.00149576421	1681.00149576421\\
%5	5699.8	1304.70895256444	1304.70895256444\\
%6	4918.61	1198.99908068813	1198.99908068813\\
%7	4336.396	995.754285141045	995.754285141045\\
%8	3925.604	852.286486866588	852.286486866588\\
%9	3591.88	764.906067556251	764.906067556251\\
%10	3269.268	637.900128015856	637.900128015856\\
%11	3097.87	631.925654777785	631.925654777785\\
%12	2922.288	578.008034227261	578.008034227261\\
%13	2761.176	543.020315596296	543.020315596296\\
%14	2675.538	476.960714947475	476.960714947475\\
%15	2537.266	467.627293702614	467.627293702614\\
%16	2480.248	464.357131513208	464.357131513208\\
%17	2362.436	452.332965997678	452.332965997678\\
%18	2300.752	442.367263807096	442.367263807096\\
%19	2277.224	408.267827610901	408.267827610901\\
%20	2205.098	406.090047463981	406.090047463981\\
%21	2133.66	430.830200570302	430.830200570302\\
%};
%\addlegendentry{$\text{n = 260; }\beta\text{ = -0.771}$}
%
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%1	20129.6236327318\\
%2	11800.0734191258\\
%3	8633.80239113903\\
%4	6917.2546510182\\
%5	5824.54812665579\\
%6	5061.17272535605\\
%7	4494.3514100545\\
%8	4054.92493203298\\
%9	3703.12655066377\\
%10	3414.37558802696\\
%11	3172.61388297597\\
%12	2966.88158883245\\
%13	2789.4280500579\\
%14	2634.60845456441\\
%15	2498.20853388705\\
%16	2377.01473112637\\
%17	2268.53134529984\\
%18	2170.78898122531\\
%19	2082.21155425139\\
%20	2001.52190395034\\
%21	1927.67349547715\\
%};
\end{axis}
\end{tikzpicture}%


==> arXiv.mastld/data/Matlab.Data.319.11.ks.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmin=1,
xmax=21,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{N}_\text{0}$},
xtick=\empty,
ymin=0,
ymax=25000,
ylabel style={font=\color{white!15!black}},
ylabel={Time (seconds)},
ytick=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of N}_\text{0}\text{. On n }\times\text{ 2 grid}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*]
  table[row sep=crcr]{%
1	4333.392\\
2	2294.608\\
3	1576.096\\
4	1224.472\\
5	1043.018\\
6	901.006\\
7	821.968\\
8	751.276\\
9	705.92\\
10	656.588\\
11	625.322\\
12	589.65\\
13	578.096\\
14	550.922\\
15	530.672\\
16	521.22\\
17	523.172\\
18	505.634\\
19	499.25\\
20	491.564\\
21	474.954\\
};
\addlegendentry{n =  80}

%\addplot [color=mycolor2, mark=square]
%  table[row sep=crcr]{%
%1	6080.792\\
%2	3155.256\\
%3	2181.304\\
%4	1723.2\\
%5	1433.516\\
%6	1237.278\\
%7	1131.696\\
%8	1032.94\\
%9	953.16\\
%10	898.852\\
%11	855.668\\
%12	812.5\\
%13	778.56\\
%14	733.316\\
%15	713.934\\
%16	709.424\\
%17	686.164\\
%18	668.396\\
%19	674.662\\
%20	646.014\\
%21	635.146\\
%};
%\addlegendentry{n = 100}

\addplot [color=mycolor3, mark=oplus]
  table[row sep=crcr]{%
1	8128.12\\
2	4178.488\\
3	2911.736\\
4	2270.56\\
5	1857.508\\
6	1641.508\\
7	1466.73\\
8	1335.114\\
9	1227.944\\
10	1138.976\\
11	1076.894\\
12	1027.966\\
13	975.206\\
14	940.296\\
15	925.25\\
16	895.25\\
17	880.078\\
18	852.688\\
19	824.288\\
20	808.266\\
21	794.34\\
};
\addlegendentry{n = 120}

%\addplot [color=mycolor4, mark=diamond*]
%  table[row sep=crcr]{%
%1	10302.144\\
%2	5248.376\\
%3	3671.256\\
%4	2812.984\\
%5	2340.568\\
%6	2055.988\\
%7	1803.086\\
%8	1674.444\\
%9	1543.814\\
%10	1404.518\\
%11	1327.918\\
%12	1286.174\\
%13	1210.212\\
%14	1169.748\\
%15	1132.034\\
%16	1115.17\\
%17	1055.228\\
%18	1016.602\\
%19	1010.192\\
%20	1006.83\\
%21	956.07\\
%};
%\addlegendentry{n = 140}

\addplot [color=mycolor5, mark=halfsquare left*]
  table[row sep=crcr]{%
1	12303.264\\
2	6506.328\\
3	4417.4\\
4	3477.72\\
5	2771.784\\
6	2461.212\\
7	2209.572\\
8	1983.318\\
9	1792.818\\
10	1692.08\\
11	1593.532\\
12	1505.284\\
13	1446.924\\
14	1388.786\\
15	1341.33\\
16	1306.998\\
17	1267.382\\
18	1222.476\\
19	1198.686\\
20	1159.674\\
21	1147.262\\
};
\addlegendentry{n = 160}

%\addplot [color=mycolor6, mark=otimes]
%  table[row sep=crcr]{%
%1	14912.104\\
%2	7743.832\\
%3	5380.848\\
%4	4006.8\\
%5	3406.328\\
%6	2909.414\\
%7	2590.132\\
%8	2330.51\\
%9	2135.52\\
%10	2033.93\\
%11	1882.838\\
%12	1778.664\\
%13	1659.014\\
%14	1621.678\\
%15	1563.768\\
%16	1500.286\\
%17	1437.224\\
%18	1425.566\\
%19	1395.756\\
%20	1353.18\\
%21	1324.236\\
%};
%\addlegendentry{n = 180}

\addplot [color=mycolor7, mark=asterisk]
  table[row sep=crcr]{%
1	17268.432\\
2	9133.896\\
3	6229.92\\
4	4710.88\\
5	3993.208\\
6	3399.532\\
7	3022.178\\
8	2709.404\\
9	2473.754\\
10	2334.064\\
11	2138.576\\
12	2038.636\\
13	1932.94\\
14	1858.642\\
15	1768.886\\
16	1744.398\\
17	1712.068\\
18	1609.97\\
19	1585.252\\
20	1554.892\\
21	1515.892\\
};
\addlegendentry{n = 200}

%\addplot [color=mycolor1, mark=star]
%  table[row sep=crcr]{%
%1	19921.208\\
%2	10567.04\\
%3	7041.728\\
%4	5384.768\\
%5	4445.336\\
%6	3848.898\\
%7	3434.656\\
%8	3103.088\\
%9	2827.038\\
%10	2650.748\\
%11	2444.652\\
%12	2334.916\\
%13	2231.096\\
%14	2118.772\\
%15	2016.446\\
%16	1938.91\\
%17	1902.706\\
%18	1882.266\\
%19	1811.364\\
%20	1749.53\\
%21	1731.602\\
%};
%\addlegendentry{n = 220}

\addplot [color=mycolor2, mark=triangle*]
  table[row sep=crcr]{%
1	22752.616\\
2	11970.208\\
3	8240.032\\
4	6274.536\\
5	5129.82\\
6	4482.89\\
7	3938.016\\
8	3499.014\\
9	3132.564\\
10	2998.85\\
11	2761.11\\
12	2628.102\\
13	2475.764\\
14	2352.118\\
15	2293.522\\
16	2206.024\\
17	2185.668\\
18	2072.072\\
19	2029.434\\
20	1964.528\\
21	1961.136\\
};
\addlegendentry{n = 240}

%\addplot [color=mycolor3, mark=halfdiamond]
%  table[row sep=crcr]{%
%1	24919.728\\
%2	13036.576\\
%3	9180.528\\
%4	6995.464\\
%5	5699.8\\
%6	4918.61\\
%7	4336.396\\
%8	3925.604\\
%9	3591.88\\
%10	3269.268\\
%11	3097.87\\
%12	2922.288\\
%13	2761.176\\
%14	2675.538\\
%15	2537.266\\
%16	2480.248\\
%17	2362.436\\
%18	2300.752\\
%19	2277.224\\
%20	2205.098\\
%21	2133.66\\
%};
%\addlegendentry{n = 260}

\end{axis}
\end{tikzpicture}%


==> arXiv.mastld/data/Matlab.Data.319.2.ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={n (row number)},
xtick=\empty,
ymin=0,
ymax=7000,
ylabel style={font=\color{white!15!black}},
ylabel={Time (seconds)},
ytick=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Average ticks until solution as a function of $n$. On $n \times 2$ grid.},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	160.326\\
20	503.114\\
30	946.892\\
40	1466.286\\
50	2083.02\\
60	2760.352\\
70	3512.494\\
80	4314.912\\
90	5155.892\\
100	6064.352\\
};
\addlegendentry{$N_0 =  1; T_{\text{est}} = 0.344 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	127.555199999995\\
20	514.764266666664\\
30	970.870666666666\\
40	1495.8744\\
50	2089.77546666667\\
60	2752.57386666667\\
70	3484.2696\\
80	4284.86266666667\\
90	5154.35306666667\\
100	6092.7408\\
};
\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	64.1065\\
20	194.4025\\
30	363.2265\\
40	564.829\\
50	782.4795\\
60	1030.6925\\
70	1289.725\\
80	1594.408\\
90	1894.056\\
100	2194.0745\\
};
\addlegendentry{$N_0 =  3; T_{\text{est}} = 0.335 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10	50.1255227272705\\
20	200.949780303029\\
30	374.137814393939\\
40	569.689625\\
50	787.605212121213\\
60	1027.88457575758\\
70	1290.52771590909\\
80	1575.53463257576\\
90	1882.90532575758\\
100	2212.63979545454\\
};
\addplot [color=mycolor3, draw=none, mark=oplus, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	47.3535\\
20	135.697\\
30	249.2595\\
40	378.9655\\
50	531.132\\
60	688.229\\
70	862.9845\\
80	1045.8665\\
90	1240.6795\\
100	1440.5755\\
};
\addlegendentry{$N_0 = 5; T_{\text{est}} = 0.337 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
10	37.6318999999981\\
20	140.398745454545\\
30	256.664886363636\\
40	386.430322727273\\
50	529.695054545455\\
60	686.459081818183\\
70	856.722404545455\\
80	1040.48502272727\\
90	1237.74693636364\\
100	1448.50814545454\\
};
%\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}]
%  table[row sep=crcr]{%
%10	42.649\\
%20	113.0995\\
%30	203.367\\
%40	307.365\\
%50	420.355\\
%60	546.761\\
%70	676.166\\
%80	821.6585\\
%90	968.7095\\
%100	1125.2695\\
%};
%\addlegendentry{$N_0 =  7; T_{\text{est}} = 0.352 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}
%
%\addplot [color=mycolor4, dashed, forget plot]
%  table[row sep=crcr]{%
%10	35.8479045454537\\
%20	117.192683333333\\
%30	208.590844696969\\
%40	310.042388636364\\
%50	421.547315151515\\
%60	543.105624242424\\
%70	674.717315909091\\
%80	816.382390151515\\
%90	968.100846969697\\
%100	1129.87268636364\\
%};
\addplot [color=mycolor5, draw=none, mark=halfsquare left*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	39.553\\
20	102.2865\\
30	179.5785\\
40	267.1855\\
50	365\\
60	471.074\\
70	586.1915\\
80	695.177\\
90	819.7655\\
100	950.679\\
};
\addlegendentry{$N_0 =  9; T_{\text{est}} = 0.343 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
10	33.4749863636373\\
20	105.184101515152\\
30	184.516803787879\\
40	271.473093181818\\
50	366.052969696969\\
60	468.256433333333\\
70	578.083484090909\\
80	695.534121969697\\
90	820.608346969697\\
100	953.30615909091\\
};
%\addplot [color=mycolor6, draw=none, mark=otimes, mark options={solid, mycolor6}]
%  table[row sep=crcr]{%
%10	36.29\\
%20	99.0295\\
%30	166.334\\
%40	244.207\\
%50	332.7255\\
%60	421.1665\\
%70	522.804\\
%80	629.9965\\
%90	734.308\\
%100	838.557\\
%};
%\addlegendentry{$N_0 = 11; T_{\text{est}} = 0.335 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}
%
%\addplot [color=mycolor6, dashed, forget plot]
%  table[row sep=crcr]{%
%10	32.4003136363641\\
%20	98.4352803030304\\
%30	170.552258333333\\
%40	248.751247727272\\
%50	333.032248484848\\
%60	423.39526060606\\
%70	519.840284090909\\
%80	622.367318939394\\
%90	730.976365151515\\
%100	845.667422727273\\
%};
%\addplot [color=mycolor7, draw=none, mark=asterisk, mark options={solid, mycolor7}]
%  table[row sep=crcr]{%
%10	35.392\\
%20	97.4545\\
%30	157.996\\
%40	226.2725\\
%50	304.5955\\
%60	391.5545\\
%70	479.9655\\
%80	580.048\\
%90	671.082\\
%100	780.0375\\
%};
%\addlegendentry{$N_0 = 13; T_{\text{est}} = 0.388 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}
%
%\addplot [color=mycolor7, dashed, forget plot]
%  table[row sep=crcr]{%
%10	35.3030727272724\\
%20	94.2972545454544\\
%30	159.263345454545\\
%40	230.201345454546\\
%50	307.111254545455\\
%60	389.993072727273\\
%70	478.8468\\
%80	573.672436363636\\
%90	674.469981818182\\
%100	781.239436363636\\
%};
%\addplot [color=mycolor1, draw=none, mark=star, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%10	37.019\\
%20	93.774\\
%30	153.7415\\
%40	221.453\\
%50	289.65\\
%60	370.8675\\
%70	450.2325\\
%80	535.0755\\
%90	628.321\\
%100	724.5895\\
%};
%\addlegendentry{$N_0 = 15; T_{\text{est}} = 0.379 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}
%
%\addplot [color=mycolor1, dashed, forget plot]
%  table[row sep=crcr]{%
%10	37.0807045454544\\
%20	93.2304136363635\\
%30	154.439952272727\\
%40	220.709320454545\\
%50	292.038518181818\\
%60	368.427545454545\\
%70	449.876402272727\\
%80	536.385088636364\\
%90	627.953604545455\\
%100	724.58195\\
%};
\addplot [color=mycolor2, draw=none, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	36.398\\
20	92.079\\
30	149.8225\\
40	213.9785\\
50	280.833\\
60	355.863\\
70	432.0935\\
80	514.7235\\
90	595.1695\\
100	687.849\\
};
\addlegendentry{$N_0 = 17; T_{\text{est}} = 0.367 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10	36.2122909090908\\
20	91.2814272727271\\
30	150.672025757576\\
40	214.384086363636\\
50	282.417609090909\\
60	354.772593939394\\
70	431.449040909091\\
80	512.44695\\
90	597.766321212121\\
100	687.407154545455\\
};
%\addplot [color=mycolor3, draw=none, mark=halfdiamond, mark options={solid, mycolor3}]
%  table[row sep=crcr]{%
%10	37.415\\
%20	88.8535\\
%30	149.11\\
%40	209.8585\\
%50	275.2325\\
%60	345.164\\
%70	420.3765\\
%80	488.647\\
%90	571.325\\
%100	648.4075\\
%};
%\addlegendentry{$N_0 = 19; T_{\text{est}} = 0.306 \cdot \tfrac{N_1}{N_0} \cdot n + O(1)$}
%
%\addplot [color=mycolor3, dashed, forget plot]
%  table[row sep=crcr]{%
%10	35.2572181818186\\
%20	90.7068151515153\\
%30	149.377957575758\\
%40	211.270645454545\\
%50	276.384878787879\\
%60	344.720657575757\\
%70	416.277981818182\\
%80	491.056851515151\\
%90	569.057266666667\\
%100	650.279227272728\\
%};
\end{axis}
\end{tikzpicture}%


==> arXiv.mastld/data/Matlab.Data.319.8.N1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmin=5,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{N}_\text{1}\text{ (exiting vehicle number)}$},
xtick=\empty,
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Time (seconds)},
ytick=\empty,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Average ticks until solution as a function of N}_\text{1}\text{. On n }\times\text{ 2 grid. (k = 10)}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03, 0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	70.084\\
10	100.224\\
15	122.712\\
20	143.6\\
25	166.208\\
30	177.834\\
35	203.656\\
40	228.458\\
45	243.29\\
50	259.042\\
55	268.08\\
60	289.446\\
65	296.928\\
70	327.7\\
75	342.69\\
80	378.79\\
85	416.884\\
};
\addlegendentry{$n = 100;\; T_{\text{est}} = 0.390 \cdot \frac{n}{N_0} \cdot N_1 + O(1)$}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	80.8823529411765\\
10	100.445779411765\\
15	120.009205882353\\
20	139.572632352941\\
25	159.136058823529\\
30	178.699485294118\\
35	198.262911764706\\
40	217.826338235294\\
45	237.389764705882\\
50	256.953191176471\\
55	276.516617647059\\
60	296.080044117647\\
65	315.643470588235\\
70	335.206897058824\\
75	354.770323529412\\
80	374.33375\\
85	393.897176470588\\
};
\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	81.928\\
10	122.396\\
15	139.992\\
20	167.264\\
25	197.648\\
30	232.704\\
35	238.48\\
40	259.98\\
45	290.544\\
50	293.098\\
55	334.104\\
60	336.896\\
65	356.872\\
70	381.73\\
75	395.228\\
80	394.984\\
85	415.36\\
90	447.21\\
95	468.034\\
100	499.962\\
};
\addlegendentry{$n = 120;\; T_{\text{est}} = 0.341 \cdot \frac{n}{N_0} \cdot N_1 + O(1)$}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
5	110.201457142857\\
10	130.466640601504\\
15	150.73182406015\\
20	170.997007518797\\
25	191.262190977444\\
30	211.52737443609\\
35	231.792557894737\\
40	252.057741353383\\
45	272.32292481203\\
50	292.588108270677\\
55	312.853291729323\\
60	333.11847518797\\
65	353.383658646617\\
70	373.648842105263\\
75	393.91402556391\\
80	414.179209022556\\
85	434.444392481203\\
90	454.70957593985\\
95	474.974759398496\\
100	495.239942857143\\
};
\addplot [color=mycolor3, draw=none, mark=oplus, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	93.5\\
10	138.608\\
15	162.176\\
20	205.6\\
25	232.224\\
30	268.074\\
35	300.992\\
40	326.856\\
45	343.024\\
50	367.88\\
55	370.84\\
60	384.344\\
65	423.428\\
70	442.696\\
75	444.656\\
80	468.082\\
85	463.924\\
90	488.294\\
95	509.102\\
100	533.314\\
};
\addlegendentry{$n = 140;\; T_{\text{est}} = 0.307 \cdot \frac{n}{N_0} \cdot N_1 + O(1)$}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
5	143.450485714285\\
10	165.022087218045\\
15	186.593688721804\\
20	208.165290225564\\
25	229.736891729323\\
30	251.308493233083\\
35	272.880094736842\\
40	294.451696240601\\
45	316.023297744361\\
50	337.59489924812\\
55	359.16650075188\\
60	380.738102255639\\
65	402.309703759398\\
70	423.881305263158\\
75	445.452906766917\\
80	467.024508270677\\
85	488.596109774436\\
90	510.167711278196\\
95	531.739312781955\\
100	553.310914285714\\
};
\addplot [color=mycolor4, draw=none, mark=diamond*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	109.994\\
10	156.808\\
15	190.512\\
20	227.928\\
25	279.752\\
30	293.968\\
35	333.096\\
40	371.68\\
45	394.92\\
50	417.904\\
55	444.792\\
60	468.784\\
65	495.026\\
70	498.33\\
75	522.106\\
80	524.53\\
85	520.548\\
90	567.384\\
95	584.772\\
100	574.884\\
};
\addlegendentry{$n = 160;\; T_{\text{est}} = 0.306 \cdot \frac{n}{N_0} \cdot N_1 + O(1)$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
5	167.935285714286\\
10	192.245876691729\\
15	216.556467669173\\
20	240.867058646616\\
25	265.17764962406\\
30	289.488240601504\\
35	313.798831578947\\
40	338.109422556391\\
45	362.420013533835\\
50	386.730604511278\\
55	411.041195488722\\
60	435.351786466165\\
65	459.662377443609\\
70	483.972968421053\\
75	508.283559398496\\
80	532.59415037594\\
85	556.904741353383\\
90	581.215332330827\\
95	605.525923308271\\
100	629.836514285714\\
};
\addplot [color=mycolor5, draw=none, mark=halfsquare left*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	115.766\\
10	187.22\\
15	221.352\\
20	256.416\\
25	302.912\\
30	343.44\\
35	355.848\\
40	408.392\\
45	449.552\\
50	496.112\\
55	477.362\\
60	516.776\\
65	553.392\\
70	540.17\\
75	608.792\\
80	585.272\\
85	615.058\\
90	637.41\\
95	638.434\\
100	663.444\\
};
\addlegendentry{$n = 180;\; T_{\text{est}} = 0.305 \cdot \frac{n}{N_0} \cdot N_1 + O(1)$}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	186.712857142857\\
10	214.285819548872\\
15	241.858781954887\\
20	269.431744360902\\
25	297.004706766917\\
30	324.577669172932\\
35	352.150631578947\\
40	379.723593984962\\
45	407.296556390977\\
50	434.869518796992\\
55	462.442481203007\\
60	490.015443609022\\
65	517.588406015037\\
70	545.161368421053\\
75	572.734330827068\\
80	600.307293233083\\
85	627.880255639098\\
90	655.453218045113\\
95	683.026180451128\\
100	710.599142857143\\
};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%


==> arXiv.mastld/images/TwoLanes.Sorted.Case1.tex <==
\documentclass{article}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{graphicx}

\graphicspath{{../../2020.11.10. Sorting Algorithm 310. Take 2/clipart/}}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\m}{2}
		\pgfmathsetmacro{\length}{9}
		\pgfmathsetmacro{\vehiclelength}{1.5}
		\fill[black!20] (0, 0) rectangle (\length, \m);
		\foreach \y in {0, \m}
		{
			\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
		}
		\foreach \y in {\m}
		{
			\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] (0,\y - 1) -- (\length, \y - 1);
		}
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \where in { 0, ..., 5}
			{
				\node at (\vehiclelength * \where, 0) {\includegraphics[scale=0.03]{GreenCarTopView}};
			}
			\node at (\vehiclelength * 1, 1) {\includegraphics[scale=0.03]{GreenCarTopView}};
			\foreach \where in { 0, 2, 4, 5}
			{
				\node at (\vehiclelength * \where, 1) {\includegraphics[scale=0.03]{RedCarTopView}};
			}
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.mastld/images/TwoLanes.Sorted.Case2.tex <==
\documentclass{article}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{graphicx}

\graphicspath{{../../2020.11.10. Sorting Algorithm 310. Take 2/clipart/}}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\m}{2}
		\pgfmathsetmacro{\length}{9}
		\pgfmathsetmacro{\vehiclelength}{1.5}
		\fill[black!20] (0, 0) rectangle (\length, \m);
		\foreach \y in {0, \m}
		{
			\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
		}
		\foreach \y in {\m}
		{
			\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] (0,\y - 1) -- (\length, \y - 1);
		}
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \where in { 1, ..., 5}
			{
				\node at (\vehiclelength * \where, 0) {\includegraphics[scale=0.03]{GreenCarTopView}};
			}
			\foreach \where in { 0, ..., 4}
			{
				\node at (\vehiclelength * \where, 1) {\includegraphics[scale=0.03]{RedCarTopView}};
			}
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.mastld/images/TwoLanes.Sorted.Case3.tex <==
\documentclass{article}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{graphicx}

\graphicspath{{../../2020.11.10. Sorting Algorithm 310. Take 2/clipart/}}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\m}{2}
		\pgfmathsetmacro{\length}{9}
		\pgfmathsetmacro{\vehiclelength}{1.5}
		\fill[black!20] (0, 0) rectangle (\length, \m);
		\foreach \y in {0, \m}
		{
			\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
		}
		\foreach \y in {\m}
		{
			\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] (0,\y - 1) -- (\length, \y - 1);
		}
		\begin{scope}[shift={(0.5, 0.5)}]
			\foreach \where in { 0, 1, 4 }
			{
				\node at (\vehiclelength * \where, 0) {\includegraphics[scale=0.03]{GreenCarTopView}};
			}
			\foreach \where in { 0, ..., 5}
			{
				\node at (\vehiclelength * \where, 1) {\includegraphics[scale=0.03]{RedCarTopView}};
			}
			\node at (\vehiclelength * 3, 0) {\includegraphics[scale=0.03]{RedCarTopView}};
		\end{scope}
	\end{tikzpicture}
\end{document}

==> arXiv.mastld/tables/movement.diagram.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}
		\pgfmathsetmacro{\radius}{2}
		
		% West
		\begin{scope}[shift={(-0.1, 0)}]
			\draw[thin, fill = blue!5] (0, \radius) arc (90:270:\radius cm) -- cycle;
			\draw[ultra thin, dashed] (0,0) -- +(-\radius, 0);
			\node at (-\radius /2, 0) { \Huge West};
			\node at (-\radius / 2, \radius * 2 / 3) {$11_2$};
			\node at (-\radius / 2, -\radius * 2 / 3) {$10_2$};
		\end{scope}
		% East
		\begin{scope}[shift={(0.1, 0)}]
			\draw[thin, fill = yellow!5!red!5] (0, -\radius) arc (-90:90:\radius cm) -- cycle;
			\draw[ultra thin, dashed] (0,0) -- +(\radius, 0);
			\node at (\radius /2, 0) { \Huge East};
			\node at (\radius / 2, \radius * 2 / 3) {$00_2$};
			\node at (\radius / 2, -\radius * 2 / 3) {$01_2$};
		\end{scope}

		\begin{scope}[shift={(3 * \radius, 0)}]
			% South
			\begin{scope}[shift={(0, -0.1)}]
				\draw[thin, fill = green!5] (-\radius, 0) arc (180:360:\radius cm) -- cycle;
				\draw[ultra thin, dashed] (0,0) -- +(0, -\radius);
				\node at (0, -\radius / 3) { \Huge South};
				\node at (\radius / 2, -\radius * 2 / 3) {$01_2$};
				\node at (-\radius / 2, -\radius * 2 / 3) {$10_2$};
			\end{scope}
			% North
			\begin{scope}[shift={(0, 0.1)}]
				\draw[thin, fill = yellow!5] (\radius, 0) arc (0:180:\radius cm) -- cycle;
				\draw[ultra thin, dashed] (0,0) -- +(0, \radius);
				\node at (0, \radius / 3) { \Huge North};
				\node at (-\radius / 2, \radius * 2 / 3) {$11_2$};
				\node at (\radius / 2, \radius * 2 / 3) {$01_2$};
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_1.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{1}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{1/0, 0/-1, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{2, 2, 3, 3}
			\DrawAtIndex{0}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_2.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{0}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{0}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{0}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{1}{0}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{0}{6}{2}{0}
			\SetTableValues{1}{6}{2}{4}
			\SetTableValues{0}{7}{3}{0}
			\SetTableValues{1}{7}{3}{4}
			\SetTableValues{0}{8}{0}{4}
			\SetTableValues{1}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_3.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{1/0, 0/1, -1/0, 0/-1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{1}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{1}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{1}
			\SetTableValues{1}{4}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_4.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/-1, 0/1, 1/0, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{2}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{2}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{2}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{2}
			\SetTableValues{1}{4}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_5.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{-1/0, 0/1, 0/-1, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 3}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 3}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 3}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{1}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{6}{3}
			\SetTableValues{1}{2}{6}{3}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{7}{4}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{4}{3}
			\SetTableValues{1}{4}{4}{3}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{0}{6}{6}{3}
			\SetTableValues{1}{6}{6}{3}
			\SetTableValues{2}{6}{6}{0}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{7}{4}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{4}{3}
			\SetTableValues{1}{8}{4}{3}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_6.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, -1/0, 1/0, 0/-1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 3, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 3, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{0}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{0}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{0}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{1}{0}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{0}{6}{2}{0}
			\SetTableValues{1}{6}{2}{4}
			\SetTableValues{0}{7}{3}{0}
			\SetTableValues{1}{7}{3}{4}
			\SetTableValues{0}{8}{0}{4}
			\SetTableValues{1}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_7.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{1/0, 0/1, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 3, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 3, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{1}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{1}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{1}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{1}{1}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{0}{6}{2}{4}
			\SetTableValues{1}{6}{2}{4}
			\SetTableValues{0}{7}{3}{1}
			\SetTableValues{1}{7}{3}{4}
			\SetTableValues{0}{8}{0}{1}
			\SetTableValues{1}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_8.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/-1, 1/0, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 3, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 3, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{2}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{2}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{2}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{2}
			\SetTableValues{1}{4}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3101/Table.Ver_3101.Position_9.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{8}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 0, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 0, 1, 3}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{0, 1, 0, 3}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{0, 1, 1, 3}
			\DrawAtIndex{3}
			\renewcommand{\neighbors}{1, 0, 0, 3}
			\DrawAtIndex{4}
			\renewcommand{\neighbors}{1, 0, 1, 3}
			\DrawAtIndex{5}
			\renewcommand{\neighbors}{1, 1, 0, 3}
			\DrawAtIndex{6}
			\renewcommand{\neighbors}{1, 1, 1, 3}
			\DrawAtIndex{7}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{1}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{4}{1}{1}{4}
			\SetTableValues{5}{1}{1}{4}
			\SetTableValues{6}{1}{1}{4}
			\SetTableValues{7}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{4}{2}{2}{4}
			\SetTableValues{5}{2}{2}{4}
			\SetTableValues{6}{2}{2}{4}
			\SetTableValues{7}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{2}
			\SetTableValues{2}{3}{7}{4}
			\SetTableValues{3}{3}{7}{4}
			\SetTableValues{4}{3}{3}{4}
			\SetTableValues{5}{3}{3}{2}
			\SetTableValues{6}{3}{3}{4}
			\SetTableValues{7}{3}{3}{4}
			\SetTableValues{0}{4}{4}{3}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{2}{4}{4}{3}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{4}{4}{4}{3}
			\SetTableValues{5}{4}{0}{4}
			\SetTableValues{6}{4}{4}{3}
			\SetTableValues{7}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{4}{5}{5}{4}
			\SetTableValues{5}{5}{5}{4}
			\SetTableValues{6}{5}{5}{4}
			\SetTableValues{7}{5}{5}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{0}
			\SetTableValues{2}{6}{6}{4}
			\SetTableValues{3}{6}{6}{0}
			\SetTableValues{4}{6}{2}{4}
			\SetTableValues{5}{6}{2}{4}
			\SetTableValues{6}{6}{6}{4}
			\SetTableValues{7}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{7}{4}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{4}{7}{7}{4}
			\SetTableValues{5}{7}{7}{4}
			\SetTableValues{6}{7}{7}{4}
			\SetTableValues{7}{7}{7}{4}
			\SetTableValues{0}{8}{4}{3}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{3}
			\SetTableValues{3}{8}{4}{4}
			\SetTableValues{4}{8}{4}{3}
			\SetTableValues{5}{8}{4}{4}
			\SetTableValues{6}{8}{4}{3}
			\SetTableValues{7}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_1.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{-1/0, 1/0, 0/-1, 0/1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{6}{3}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_2.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{0}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{1}{0}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{0}{6}{2}{4}
			\SetTableValues{1}{6}{2}{4}
			\SetTableValues{0}{7}{3}{4}
			\SetTableValues{1}{7}{3}{4}
			\SetTableValues{0}{8}{0}{4}
			\SetTableValues{1}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_3.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{1/0, 0/1, -1/0, 0/-1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{1}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{1}
			\SetTableValues{1}{4}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_4.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/-1, 0/1, 1/0, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{2}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{2}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{2}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{2}
			\SetTableValues{1}{4}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_5.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{-1/0, 0/1, 0/-1, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 3}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 3}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 3}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{5}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{6}{3}
			\SetTableValues{1}{2}{6}{3}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{4}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{0}{6}{6}{0}
			\SetTableValues{1}{6}{2}{4}
			\SetTableValues{2}{6}{6}{0}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{7}{4}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_6.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, -1/0, 1/0, 0/-1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 3, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 3, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{0}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{1}{0}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{0}{6}{2}{4}
			\SetTableValues{1}{6}{2}{4}
			\SetTableValues{0}{7}{3}{4}
			\SetTableValues{1}{7}{3}{4}
			\SetTableValues{0}{8}{0}{4}
			\SetTableValues{1}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_7.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{1/0, 0/-1, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 3}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 3}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 3}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{1}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{3}{1}
			\SetTableValues{1}{3}{3}{1}
			\SetTableValues{2}{3}{3}{4}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{0}{1}
			\SetTableValues{1}{4}{0}{1}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{1}{4}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{2}{5}{1}{4}
			\SetTableValues{3}{5}{1}{4}
			\SetTableValues{0}{6}{2}{4}
			\SetTableValues{1}{6}{2}{4}
			\SetTableValues{2}{6}{2}{4}
			\SetTableValues{3}{6}{2}{4}
			\SetTableValues{0}{7}{3}{2}
			\SetTableValues{1}{7}{3}{4}
			\SetTableValues{2}{7}{3}{2}
			\SetTableValues{3}{7}{3}{4}
			\SetTableValues{0}{8}{0}{4}
			\SetTableValues{1}{8}{0}{4}
			\SetTableValues{2}{8}{0}{4}
			\SetTableValues{3}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_8.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{-1/0, 0/-1, 1/0, 0/1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 3}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 3}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 3}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{2}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{1}{2}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{2}{2}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{2}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{3}{2}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{2}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{4}{3}
			\SetTableValues{1}{4}{4}{3}
			\SetTableValues{2}{4}{0}{2}
			\SetTableValues{3}{4}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3102/Table.Ver_3102.Position_9.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 0/-1, 1/0, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 3, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 3, 3}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 3, 3}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 3, 3}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{2}
			\SetTableValues{1}{1}{5}{4}
			\SetTableValues{2}{1}{1}{2}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{4}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{0}{6}{6}{0}
			\SetTableValues{1}{6}{6}{0}
			\SetTableValues{2}{6}{2}{4}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{7}{4}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3191/Table.Ver_3191.Position_1.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 1/0, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{0}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{0}{8}{0}{4}
			\SetTableValues{1}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3191/Table.Ver_3191.Position_2.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 1/0, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 2}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 2}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 2}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 2}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{1}
			\SetTableValues{1}{1}{1}{0}
			\SetTableValues{2}{1}{1}{1}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{4}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{1}{1}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{2}{5}{1}{1}
			\SetTableValues{3}{5}{1}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{2}{6}{6}{4}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{7}{4}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3191/Table.Ver_3191.Position_3.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{1/0, 0/-1, 0/1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 2}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 2}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 2}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 2}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{5}{1}
			\SetTableValues{1}{1}{5}{1}
			\SetTableValues{2}{1}{1}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{6}{1}
			\SetTableValues{1}{2}{6}{1}
			\SetTableValues{2}{2}{6}{4}
			\SetTableValues{3}{2}{6}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{4}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{5}{1}
			\SetTableValues{1}{5}{5}{1}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{0}{6}{6}{1}
			\SetTableValues{1}{6}{6}{1}
			\SetTableValues{2}{6}{6}{2}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{7}{4}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3191/Table.Ver_3191.Position_4.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/-1, 0/1, 1/0, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{7}{4}
			\SetTableValues{1}{3}{7}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{0}{7}{7}{2}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3191/Table.Ver_3191.Position_6.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{8}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 1/0, 0/-1, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 0, 2}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 0, 1, 2}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{0, 1, 0, 2}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{0, 1, 1, 2}
			\DrawAtIndex{3}
			\renewcommand{\neighbors}{1, 0, 0, 2}
			\DrawAtIndex{4}
			\renewcommand{\neighbors}{1, 0, 1, 2}
			\DrawAtIndex{5}
			\renewcommand{\neighbors}{1, 1, 0, 2}
			\DrawAtIndex{6}
			\renewcommand{\neighbors}{1, 1, 1, 2}
			\DrawAtIndex{7}

			\SetTableValues{0}{1}{1}{1}
			\SetTableValues{1}{1}{1}{1}
			\SetTableValues{2}{1}{1}{0}
			\SetTableValues{3}{1}{1}{0}
			\SetTableValues{4}{1}{1}{1}
			\SetTableValues{5}{1}{1}{1}
			\SetTableValues{6}{1}{5}{4}
			\SetTableValues{7}{1}{1}{4}
			\SetTableValues{0}{2}{2}{1}
			\SetTableValues{1}{2}{2}{1}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{4}{2}{2}{1}
			\SetTableValues{5}{2}{2}{1}
			\SetTableValues{6}{2}{2}{4}
			\SetTableValues{7}{2}{6}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{4}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{4}{3}{3}{4}
			\SetTableValues{5}{3}{3}{4}
			\SetTableValues{6}{3}{3}{4}
			\SetTableValues{7}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{4}{4}{0}{4}
			\SetTableValues{5}{4}{0}{4}
			\SetTableValues{6}{4}{0}{4}
			\SetTableValues{7}{4}{0}{4}
			\SetTableValues{0}{5}{5}{1}
			\SetTableValues{1}{5}{5}{1}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{4}{5}{5}{1}
			\SetTableValues{5}{5}{5}{1}
			\SetTableValues{6}{5}{5}{4}
			\SetTableValues{7}{5}{1}{4}
			\SetTableValues{0}{6}{6}{1}
			\SetTableValues{1}{6}{6}{1}
			\SetTableValues{2}{6}{6}{2}
			\SetTableValues{3}{6}{2}{4}
			\SetTableValues{4}{6}{6}{1}
			\SetTableValues{5}{6}{6}{1}
			\SetTableValues{6}{6}{6}{2}
			\SetTableValues{7}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{7}{4}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{4}{7}{7}{4}
			\SetTableValues{5}{7}{7}{4}
			\SetTableValues{6}{7}{7}{4}
			\SetTableValues{7}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{4}{4}
			\SetTableValues{4}{8}{4}{4}
			\SetTableValues{5}{8}{4}{4}
			\SetTableValues{6}{8}{4}{4}
			\SetTableValues{7}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3191/Table.Ver_3191.Position_8.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 0/-1, 1/0, -1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 3}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 3}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 3}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{1}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{4}
			\SetTableValues{3}{3}{7}{4}
			\SetTableValues{0}{4}{0}{0}
			\SetTableValues{1}{4}{0}{0}
			\SetTableValues{2}{4}{4}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{2}{6}{6}{4}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{7}{2}
			\SetTableValues{1}{7}{3}{4}
			\SetTableValues{2}{7}{7}{2}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3192/Table.Ver_3192.Position_1.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, -1/0, 1/0, 0/-1}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 2}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 2}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 2}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 2}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{1}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{3}{3}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{3}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{0}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{2}{6}{6}{4}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{3}{3}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{3}{3}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{0}{3}
			\SetTableValues{1}{8}{0}{4}
			\SetTableValues{2}{8}{0}{3}
			\SetTableValues{3}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3192/Table.Ver_3192.Position_2.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{0}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{1}{4}
			\SetTableValues{1}{5}{1}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3192/Table.Ver_3192.Position_3.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{2}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/-1, 0/1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 2, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{1, 2, 2, 3}
			\DrawAtIndex{1}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{0}{2}{6}{4}
			\SetTableValues{1}{2}{6}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{0}{6}{6}{2}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3192/Table.Ver_3192.Position_4.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/-1, -1/0, 0/1, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 2}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 2}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 2}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 2}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{1}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{0}{3}{7}{3}
			\SetTableValues{1}{3}{7}{4}
			\SetTableValues{2}{3}{7}{3}
			\SetTableValues{3}{3}{7}{4}
			\SetTableValues{0}{4}{4}{4}
			\SetTableValues{1}{4}{4}{4}
			\SetTableValues{2}{4}{4}{4}
			\SetTableValues{3}{4}{4}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{2}{6}{6}{4}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{7}{3}
			\SetTableValues{1}{7}{7}{2}
			\SetTableValues{2}{7}{7}{3}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3192/Table.Ver_3192.Position_6.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{4}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 2, 3}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 1, 2, 3}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{1, 0, 2, 3}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{1, 1, 2, 3}
			\DrawAtIndex{3}

			\SetTableValues{0}{1}{1}{0}
			\SetTableValues{1}{1}{1}{0}
			\SetTableValues{2}{1}{5}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{6}{4}
			\SetTableValues{0}{3}{3}{4}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{4}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{0}{4}{0}{4}
			\SetTableValues{1}{4}{0}{4}
			\SetTableValues{2}{4}{0}{4}
			\SetTableValues{3}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{1}{4}
			\SetTableValues{0}{6}{6}{2}
			\SetTableValues{1}{6}{2}{4}
			\SetTableValues{2}{6}{6}{2}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{0}{7}{7}{4}
			\SetTableValues{1}{7}{7}{4}
			\SetTableValues{2}{7}{7}{4}
			\SetTableValues{3}{7}{7}{4}
			\SetTableValues{0}{8}{4}{4}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{4}
			\SetTableValues{3}{8}{4}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}


==> arXiv.tables/Ver.3192/Table.Ver_3192.Position_8.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath, amssymb}
\usepackage{fmtcount}% http://ctan.org/pkg/fmtcount
\usetikzlibrary{calc, patterns}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% note, 
%	0 - is an empty space; left uncolored
%	1 - is an other agent; filled with black
%	2 - is an edge; cross-hatched
%	3 - is a do not care location
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}

	% model parameters
	\pgfmathtruncatemacro{\memory}{3}%
	\pgfmathtruncatemacro{\visibility}{1}%
	\pgfmathtruncatemacro{\maxtablelength}{8}%

	% calculate the sizes of the neighborhood
	\newcommand{\GetNeighborhoodSizes}[1]{%
		\xdef\toleft{0}
		\xdef\toright{0}
		\xdef\toup{0}
		\xdef\todown{0}

		\pgfmathtruncatemacro{\tableSize}{2 * \visibility + 1}
		\foreach \columnoffset/\rowoffset[count=\i] in #1 {%
			\ifnum\columnoffset<\toleft%
				\xdef\toleft{\columnoffset}%
			\fi%
			\ifnum\columnoffset>\toright%
				\xdef\toright{\columnoffset}%
			\fi%
			\ifnum\rowoffset<\todown%
				\xdef\todown{\rowoffset}%
			\fi%
			\ifnum\rowoffset>\toup%
				\xdef\toup{\rowoffset}%
			\fi%
			\coordinate (anchor_\i) at (\columnoffset, \rowoffset);
		}%

		\xdef\xbase{\toleft}
		\xdef\ybase{\todown}
		\pgfmathtruncatemacro{\pxsize}{\toright - \toleft + 1}
		\xdef\xsize{\pxsize}
		\pgfmathtruncatemacro{\pysize}{\toup - \todown + 1}
		\xdef\ysize{\pysize}

	}%

	\newcommand*{\ExtractCoordinate}[1]{\path[overlay] (#1); \pgfgetlastxy{\XCoord}{\YCoord}}%

	% draw this neighborhood
	\newcommand{\DrawNeighborhood}[1]{%
		\begin{scope}[scale=\scalefactor]
			\begin{scope}[shift={(-\xbase, -\ybase)}]
				\draw[fill=black] (0.5, 0.5) circle (3pt);
				\draw (0, 0) rectangle (1,1);

				\foreach \value[count=\i] in #1 {%
					\ExtractCoordinate{anchor_\i}
					\begin{scope}[shift={(\XCoord, \YCoord)}]
						\ifnum\value=0%
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=1%
							\draw[fill=black!50] (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=2%
							\begin{scope}[opacity=\opacityfactor, blend group=normal]
								\draw[pattern=north west lines, draw = none] (0, 0) rectangle (1, 1);
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
						\ifnum\value=3%
							\begin{scope}[opacity=\opacityfactor]
								\clip (0, 0) rectangle (1, 1);
								\node[transform shape] at (0.5, 0.5) {\Large $\mathbf{X}$};
							\end{scope}
							\draw (0, 0) rectangle (1, 1);
						\fi%
					\end{scope}
				}%
			\end{scope}
		\end{scope}
	}%

	%% set column and table num
	\newcommand{\DrawAtIndex}[1]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\pgfmathsetmacro{\startoffset}{(1 - \xsize * \scalefactor) / 2}
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum + \startoffset, 0)$)}]
			\DrawNeighborhood{\neighbors}
		\end{scope}
	}%

	% put values into the table
	\newcommand{\SetTableValues}[4]{%
		% local parameters
		\pgfmathtruncatemacro{\currentstate}{#1}%
		\pgfmathtruncatemacro{\tablenum}{ceil((\currentstate + 1) / \maxtablelength)}%
		\pgfmathtruncatemacro{\columnnum}{mod(\currentstate, \maxtablelength)}%

		\xdef\pickedDirection{\text{,}}
		\ifnum#4=0%
			\xdef\pickedDirection{\pickedDirection\text{N}}%
		\fi%
		\ifnum#4=1%
			\xdef\pickedDirection{\pickedDirection\text{E}}%
		\fi%
		\ifnum#4=2%
			\xdef\pickedDirection{\pickedDirection\text{S}}%
		\fi%
		\ifnum#4=3%
			\xdef\pickedDirection{\pickedDirection\text{W}}%
		\fi%
		\ifnum#4=4%
			\xdef\pickedDirection{\pickedDirection\varnothing}%
		\fi%
		\begin{scope}[shift={($(left_upper_corner_\tablenum) + (\columnnum, -#2)$)}]
			\node at (\tiklabelxoffset, \tiklabelyoffset) {\small $\padzeroes[\memory]{\binarynum{#3}}\pickedDirection$};
		\end{scope}
	}%

	% drawing parameters
	\pgfmathsetmacro{\scalefactor}{0.3}%
	\pgfmathsetmacro{\opacityfactor}{0.7}%
	\pgfmathsetmacro{\tiklabelxoffset}{0.5}%
	\pgfmathsetmacro{\tiklabelyoffset}{0.5}%
	\pgfmathsetmacro{\lengthlabelline}{0.8}%
	\pgfmathsetmacro{\labelxoffset}{0.5}%
	\pgfmathsetmacro{\labelyoffset}{0.1}%
	\pgfmathsetmacro{\mintablespace}{0.7}%
	\pgfmathsetmacro{\cellsize}{1}%

	\begin{tikzpicture}
		% common code
		\pgfmathtruncatemacro{\numberofstates}{8}%
		\pgfmathtruncatemacro{\tableheight}{2^(\memory)}%
		\pgfmathtruncatemacro{\numberoftables}{ceil(\numberofstates / \maxtablelength)}%

		\newcommand{\neighborsCoordinates}{0/1, 0/-1, -1/0, 1/0}
		\newcommand{\neighbors}{}
		\GetNeighborhoodSizes{\neighborsCoordinates}

		\begin{scope}[scale=\cellsize]
			% draw all the tables
			\foreach \tablenum in {1, ..., \numberoftables}{%
				\pgfmathtruncatemacro{\tablelength}{ifthenelse(\tablenum < \numberoftables, \maxtablelength, \numberofstates - (\numberoftables - 1) * \maxtablelength)}%
				\pgfmathsetmacro{\yoffset}{-(\tablenum - 1) * (\tableheight + \mintablespace + \scalefactor * \ysize)}%

				\begin{scope}[yshift=\yoffset cm]
					\coordinate (left_upper_corner_\tablenum) at (0, \tableheight);
					\draw (0, 0) grid (\tablelength, \tableheight);
					\begin{scope}[shift={(left_upper_corner_\tablenum)}]
						\draw (0, 0) -- ++(135:\lengthlabelline);
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(45:\labelyoffset)$) {input};
						\node[rotate=-45,scale=0.5] at ($(135:\labelxoffset)+(180+45:\labelyoffset)$) {memory};
					\end{scope}
					\foreach \state in { 1, ..., \tableheight}{%
						\pgfmathtruncatemacro{\memorystate}{\state-1}
						\node (memory_\tablenum_\state) at (-1 + \tiklabelxoffset, \tableheight - \state + \tiklabelyoffset) {$\padzeroes[\memory]{\binarynum{\memorystate}}$};
					}%
				\end{scope}
			}%

			\renewcommand{\neighbors}{0, 0, 0, 2}
			\DrawAtIndex{0}
			\renewcommand{\neighbors}{0, 0, 1, 2}
			\DrawAtIndex{1}
			\renewcommand{\neighbors}{0, 1, 0, 2}
			\DrawAtIndex{2}
			\renewcommand{\neighbors}{0, 1, 1, 2}
			\DrawAtIndex{3}
			\renewcommand{\neighbors}{1, 0, 0, 2}
			\DrawAtIndex{4}
			\renewcommand{\neighbors}{1, 0, 1, 2}
			\DrawAtIndex{5}
			\renewcommand{\neighbors}{1, 1, 0, 2}
			\DrawAtIndex{6}
			\renewcommand{\neighbors}{1, 1, 1, 2}
			\DrawAtIndex{7}

			\SetTableValues{0}{1}{1}{4}
			\SetTableValues{1}{1}{1}{4}
			\SetTableValues{2}{1}{1}{4}
			\SetTableValues{3}{1}{1}{4}
			\SetTableValues{4}{1}{1}{4}
			\SetTableValues{5}{1}{1}{4}
			\SetTableValues{6}{1}{1}{4}
			\SetTableValues{7}{1}{1}{4}
			\SetTableValues{0}{2}{2}{4}
			\SetTableValues{1}{2}{2}{4}
			\SetTableValues{2}{2}{2}{4}
			\SetTableValues{3}{2}{2}{4}
			\SetTableValues{4}{2}{2}{4}
			\SetTableValues{5}{2}{2}{4}
			\SetTableValues{6}{2}{2}{4}
			\SetTableValues{7}{2}{2}{4}
			\SetTableValues{0}{3}{3}{3}
			\SetTableValues{1}{3}{3}{4}
			\SetTableValues{2}{3}{3}{3}
			\SetTableValues{3}{3}{3}{4}
			\SetTableValues{4}{3}{3}{3}
			\SetTableValues{5}{3}{3}{4}
			\SetTableValues{6}{3}{3}{3}
			\SetTableValues{7}{3}{7}{4}
			\SetTableValues{0}{4}{0}{3}
			\SetTableValues{1}{4}{0}{0}
			\SetTableValues{2}{4}{0}{3}
			\SetTableValues{3}{4}{0}{0}
			\SetTableValues{4}{4}{0}{3}
			\SetTableValues{5}{4}{4}{4}
			\SetTableValues{6}{4}{0}{3}
			\SetTableValues{7}{4}{0}{4}
			\SetTableValues{0}{5}{5}{4}
			\SetTableValues{1}{5}{5}{4}
			\SetTableValues{2}{5}{5}{4}
			\SetTableValues{3}{5}{5}{4}
			\SetTableValues{4}{5}{5}{4}
			\SetTableValues{5}{5}{5}{4}
			\SetTableValues{6}{5}{5}{4}
			\SetTableValues{7}{5}{5}{4}
			\SetTableValues{0}{6}{6}{4}
			\SetTableValues{1}{6}{6}{4}
			\SetTableValues{2}{6}{6}{4}
			\SetTableValues{3}{6}{6}{4}
			\SetTableValues{4}{6}{6}{4}
			\SetTableValues{5}{6}{6}{4}
			\SetTableValues{6}{6}{6}{4}
			\SetTableValues{7}{6}{6}{4}
			\SetTableValues{0}{7}{7}{3}
			\SetTableValues{1}{7}{7}{2}
			\SetTableValues{2}{7}{7}{3}
			\SetTableValues{3}{7}{3}{4}
			\SetTableValues{4}{7}{7}{3}
			\SetTableValues{5}{7}{7}{2}
			\SetTableValues{6}{7}{7}{3}
			\SetTableValues{7}{7}{7}{4}
			\SetTableValues{0}{8}{4}{3}
			\SetTableValues{1}{8}{4}{4}
			\SetTableValues{2}{8}{4}{3}
			\SetTableValues{3}{8}{4}{4}
			\SetTableValues{4}{8}{4}{3}
			\SetTableValues{5}{8}{4}{4}
			\SetTableValues{6}{8}{4}{3}
			\SetTableValues{7}{8}{0}{4}

		\end{scope}
	\end{tikzpicture}
\end{document}

